Dielectronic Recombination (via N=2 --> N'=2 Core Excitations) and Radiative Recombination of Fe XX: Laboratory Measurements and Theoretical Calculations

We have measured the resonance strengths and energies for dielectronic recombination (DR) of Fe XX forming Fe XIX via N=2 --> N'=2 (Delta_N=0) core excitations. We have also calculated the DR resonance strengths and energies using AUTOSTRUCTURE, HULLAC, MCDF, and R-matrix methods, four different state-of-the-art theoretical techniques. On average the theoretical resonance strengths agree to within <~10% with experiment. However, the 1 sigma standard deviation for the ratios of the theoretical-to-experimental resonance strengths is >~30% which is significantly larger than the estimated relative experimental uncertainty of <~10%. This suggests that similar errors exist in the calculated level populations and line emission spectrum of the recombined ion. We confirm that theoretical methods based on inverse-photoionization calculations (e.g., undamped R-matrix methods) will severely overestimate the strength of the DR process unless they include the effects of radiation damping. We also find that the coupling between the DR and radiative recombination (RR) channels is small. We have used our experimental and theoretical results to produce Maxwellian-averaged rate coefficients for Delta_N=0 DR of Fe XX. For kT>~1 eV, which includes the predicted formation temperatures for Fe XX in an optically thin, low-density photoionized plasma with cosmic abundances, our experimental and theoretical results are in good agreement. We have also used our R-matrix results, topped off using AUTOSTRUCTURE for RR into J>=25 levels, to calculate the rate coefficient for RR of Fe XX. Our RR results are in good agreement with previously published calculations.

==> (inline-0) <==
\begin{deluxetable}{lrrrrrrr}
\tabletypesize{\scriptsize}
\footnotesize
\rotate
\tablecaption{Experimental and (unshifted) theoretical energy levels
(relative to the ground state) for the $n=2$ shell of \protect\ion{Fe}{20}.
\label{tab:energylevels}}
\tablewidth{0pt}
\tablehead{\multicolumn{1}{c}{Level} & \multicolumn{7}{c}{Energy (eV)}\\
\cline{2-8}
\colhead{ } & \colhead{Experiment\tablenotemark{a}}
& \colhead{AUTOSTRUCTURE\tablenotemark{b,c}}
& \colhead{Bahtia et al.\tablenotemark{d}}
& \colhead{Donnelly et al.\tablenotemark{e}}
& \colhead{HULLAC\tablenotemark{b}}
& \colhead{MCDF\tablenotemark{b}}
& \colhead{Zhang \& Pradhan\tablenotemark{f}}
\\
}
\startdata
$2s^2 2p^3\ ^4S^o_{3/2} $ &       0 &       0 &       0 &       0 &       0
&        0 &        0\\
$2s^2 2p^3\ ^2D^o_{3/2} $ & 17.1867 & 17.4428 & 17.5337 & 17.5652 & 17.3514
& 17.4848 & 17.400\\
$2s^2 2p^3\ ^2D^o_{5/2} $ & 21.8373 & 22.5298 & 22.5013 & 22.6023 & 22.4259
& 22.2628 & 21.376\\
$2s^2 2p^3\ ^2P^o_{1/2} $ & 32.2694 & 32.1386 & 32.3219 & 32.49241& 31.9788
& 32.1682 & 32.245\\
$2s^2 2p^3\ ^2P^o_{3/2} $ & 40.0890 & 39.9930 & 40.2327 & 40.29434& 40.0720
& 40.0987 & 39.908\\
$2s^{\ } 2p^4\ ^4P_{5/2}$ & 93.3266 & 92.9521 & 93.1364 & 93.43567& 93.4074
& 93.2280 & 93.198\\
$2s^{\ } 2p^4\ ^4P_{3/2}$ & 101.769 &101.1239 & 101.429 & 101.5764&101.5300
& 101.906 & 101.30\\
$2s^{\ } 2p^4\ ^4P_{1/2}$ & 104.486 &103.8390 & 104.154 & 104.2588&104.3240
& 104.592 & 103.99\\
$2s^{\ } 2p^4\ ^2D_{3/2}$ & 129.262 &130.0774 &130.2383 & 130.2458&130.5768
& 129.635 & 129.91\\
$2s^{\ } 2p^4\ ^2D_{5/2}$ & 131.220 &132.2033 &132.4077 & 132.3882&132.5973
& 131.506 & 131.65\\
$2s^{\ } 2p^4\ ^2S_{1/2}$ & 148.193 &148.8263 &149.0889 & 149.1895&149.3152
& 148.891 & 148.595\\
$2s^{\ } 2p^4\ ^2P_{3/2}$ & 154.042 &155.5766 &155.9993 & 155.5839&156.2177
& 155.532 & 154.967\\
$2s^{\ } 2p^4\ ^2P_{1/2}$ & 166.144 &167.3363 &167.9012 & 167.4207&167.9513
& 167.437 & 166.799\\
$\phn \phn \phn 2p^5\ ^2P_{3/2}$ & 242.330 &244.6941 &245.6268 &
244.4497&245.6736 & 244.0624 & 243.455\\
$\phn \phn \phn 2p^5\ ^2P_{1/2}$ & 255.680 &258.1554 &259.2832 &
257.8325&258.9285 & 257.3803 & 256.768\\
\enddata
\tablenotetext{a}{\citet{Suga85a}.}
\tablenotetext{b}{Present results.}
\tablenotetext{c}{Also for R-matrix results (see \S~\ref{secrmat}.)}
\tablenotetext{d}{\citet{Bhat89a}.}
\tablenotetext{e}{\citet{Donn99a}.}
\tablenotetext{f}{\citet{Zhan00a}.}
\end{deluxetable}

\vfill
\clearpage
\eject

\begin{deluxetable}{lccccccccc}
\tabletypesize{\scriptsize}
\footnotesize
\rotate
\tablecaption{Comparison of the measured and calculated resonance
energies $E_d$ and energy-integrated cross sections $S_d$
for \protect\ion{Fe}{20} to \protect\ion{Fe}{19} $\Delta N=0$ DR.
\label{tab:FeXXextracteddata}}
\tablewidth{0pt}
\tablehead{
\colhead{ } & \multicolumn{4}{c}{$E_d$ (eV)} & \colhead{ } &
\multicolumn{4}{c}{$S_d$ ($10^{-21}$ cm$^2$ eV)} \\ %$\hat{\sigma}_i$
\cline{2-5} \cline{7-10} \\
\colhead{Dominant component} & \colhead{AUTOSTRUCTURE \tablenotemark{a}} &
\colhead{HULLAC\tablenotemark{a}} & \colhead{MCDF\tablenotemark{a}} &
\colhead{Experiment\tablenotemark{b,c}}  &
\colhead{ } & \colhead{AUTOSTRUCTURE} & \colhead{HULLAC} & \colhead{MCDF} &
\colhead{Experiment\tablenotemark{b}}
}
\startdata
$2s^22p^3(^2D_{5/2})15f$\tablenotemark{d,e}
& & 6.407E-02 & & &
& & 11435.9 & & \\
$2s^22p^3(^2D_{5/2})15g$\tablenotemark{d,e}
& & 8.774E-02 & & &
& & 3660.8 & & \\
$2s^22p^3(^2D_{5/2})15h$\tablenotemark{d,e}
& & 9.276E-02 & & &
& & 1212.3 & & \\
$2s^22p^3(^2D_{5/2})15i$\tablenotemark{d}
& 4.734E-03 & 9.604E-02 & 4.0E-04 & 1.163E-03 &
& 17991.0 & 373.1 & 85381 & 141882.0 \\
$2s^22p^3(^2D_{5/2})15k$\tablenotemark{d}
& 5.216E-03 & 9.883E-02 & 8.0E-04 & 2.099E-03 &
& 7494.9 & $\ll0.1$ & 51801 & 105417.0 \\
$2s^22p^3(^2D_{5/2})15l$\tablenotemark{d}
& 5.591E-03 & 0.1008 & 1.0E-03 & 2.801E-03 &
& 3633.4 & $\ll0.1$ & 13740 &  63979.5 \\
$2s^22p^3(^2D_{5/2})15m$\tablenotemark{d}
& 5.893E-03 & 0.1008 & 1.4E-03 & 3.347E-03 &
& 2072.4 & $\ll0.1$ & 6064 &  25492.4 \\
$2s^22p^3(^2D_{5/2})15n$\tablenotemark{d}
& 6.140E-03 & 0.1008 & 1.8E-03 & 3.783E-03 &
& 1270.4 & $\ll0.1$ & 3234 &  10574.9 \\
$2s^22p^3(^2D_{5/2})15o$\tablenotemark{d}
& 6.347E-03 & 0.1008 & 2.0E-03 & 4.141E-03 &
& 720.07 & $\ll0.1$ & 1688 &   6862.1 \\
$2s^22p^3(^2D_{5/2})15q$\tablenotemark{d}
& 6.522E-03 & 0.1008 & 2.2E-03 & 4.438E-03 &
& 326.65 & $\ll0.1$ & 735 &   3049.8 \\
$2s^22p^3(^2D_{5/2})15r$\tablenotemark{d}
& 6.673E-03 & 0.1008 & 2.4E-03 & 4.690E-03 &
& 101.22 & $\ll0.1$ & 405 &   1756.9 \\
$2s^22p^3(^2D_{5/2})15t$\tablenotemark{d}
& 6.804E-03 & 0.1008 & 2.6E-03 & 4.906E-03 &
& 15.799 & $\ll0.1$ & 225 &   1021.1 \\
$2s2p^4(^4P_{3/2})7d_{3/2}\ (J=3)$\tablenotemark{d,e}
& 0.0576  & & & 0.0030 &
& 36208.0 & & & 450000.0 \\
$2s2p^4(^4P_{3/2})7d_{5/2}\ (J=3)$\tablenotemark{d,e}
& & & 0.0455  & 0.0030 &
& & & 36100.0 & 450000.0 \\
\\
$2s^22p^3(^2D^o_{3/2})17d_{3/2}\ (J=2)$
& 0.0867 & 0.0954 &  0.0751 & &
& 1646.7 & 1070.5 & 1745.0 & \\
$2s^22p^3(^2D^o_{3/2})17d_{3/2}\ (J=1)$
& 0.0905 & 0.0985 & 0.0790 & &
& 771.0 & 240.7 &  848.3 & \\
$2s^22p^3(^2D^o_{3/2})17d_{3/2}\ (J=3)$
& 0.0903 & 0.1001 & 0.0794 & &
& 316.0 & 1123.7 &  700.6 & \\
$2s^22p^3(^2D^o_{3/2})17d_{5/2}\ (J=4)$
& 0.0887 & 0.1006 & 0.0810 & &
& 980.4 & 315.7 & 1045.0 &\\
$2s^22p^3(^2D^o_{3/2})17d_{3/2}\ (J=0)$
& 0.0971 & 0.1050 & 0.0861 & &
& 165.9 & 95.5 &  184.0 & \\
Blend
& 0.0870 & 0.09842 & 0.0783 & $ 0.0810\pm0.0002$ &
& 3880.0 & 2846.1 & 4522.9 & $ 4956.9\pm 96.3$ \\
\\
$2s^22p^3(^2D^o_{3/2})17d_{5/2}\ (J=3)$
& 0.0999 & 0.1098 & 0.0913 & &
& 2669.0 & 2005.3 & 2943.0 & \\
$2s^22p^3(^2D^o_{3/2})17d_{5/2}\ (J=2)$
& 0.1099 & 0.1206 & 0.1019 & &
& 2096.0 & 950.1 & 2048.0 & \\
$2s^22p^3(^2D^o_{3/2})17d_{5/2}\ (J=1)$
& 0.1165 & 0.1273 & 0.1083 & &
& 1029.2 & 679.4 &  989.6 & \\
Blend
& 0.1065 & 0.1159 & 0.0977 & $ 0.1019\pm0.0002$ &
& 5794.2 & 3634.8 & 5980.6 & $ 8020.0\pm147.4$ \\
\\
$2s^22p^3(^2D^o_{3/2})17f$
& 0.1750 & 0.1914 & 0.1678 & $ 0.1690\pm0.0018$ &
& 2274.3 & 958.7 & 2316.8 & $ 2873.3\pm126.7$ \\
$2s^22p^3(^2D^o_{3/2})17l\ (l\ge3)$
& 0.1870 & 0.2099 & 0.1839 & $ 0.1906\pm0.0033$ &
& 1565.9 & 57.2 & 1277.6& $ 2108.4\pm225.8$ \\
\\
$2s2p^4(^4P_{1/2})7p_{1/2}\ (J=0)$
& 0.2919 & 0.2967 & 0.2749 & &
& 584.1 & 588.5 &  646.3 & \\
$2s2p^4(^4P_{1/2})7p_{1/2}\ (J=1)$
& 0.2894 & 0.2997 & 0.2761 & &
& 1845.8 & 1715.1 & 1986.0 & \\
Blend
& 0.2900 & 0.2989 & 0.2758 & $ 0.2248\pm0.0025$ &
& 2429.9 & 2303.6 & 2632.3 & $ 3101.8\pm 56.9$ \\
\\
$2s2p^4(^4P_{3/2})7d_{5/2}\ (J=3)$\tablenotemark{d}
& 0.3484 & & & $ 0.2978\pm0.0002$ &
& 7961.6 & & & $9250.4\pm 99.4$ \\
$2s2p^4(^4P_{3/2})7d_{3/2}\ (J=3)$\tablenotemark{d}
& & 0.3015 & 0.3444 & $ 0.2978\pm0.0002$ &
& & 6518.5 & 7089.0 & $ 9250.4\pm 99.4$ \\
$2s2p^4(^4P_{3/2})7d_{5/2}\ (J=2)$
& 0.4321 & 0.3841 & 0.4306 & $ 0.3860\pm0.0004$ &
& 4696.0 & 3699.3 & 4188.0 & $ 5344.0\pm 91.5$ \\
$2s2p^4(^4P_{1/2})7p_{3/2}\ (J=2)$
& 0.4815 & 0.5088 & 0.4834 & $ 0.4313\pm0.0008$ &
& 1810.6 & 1659.1 & 1814.0 & $ 2289.0\pm 73.0$ \\
$2s2p^4(^4P_{3/2})7d_{5/2}\ (J=1)$
& 0.5382 & 0.4902 & 0.5362 & $ 0.4955\pm0.0004$ &
& 3597.9 & 2560.5 & 3040.0 & $ 4101.6\pm 77.3$ \\
$2s2p^4(^4P_{1/2})7p_{3/2}\ (J=1)$
& 0.7646 & 0.7917 & 0.7621 & $ 0.7015\pm0.0011$ &
& 1413.2 & 1023.3 & 1255.0 & $ 1741.7\pm 64.3$ \\
\\
$2s2p^4(^4P_{3/2})7f_{5/2}\ (J=1)$
& 1.1687 & 1.1100 & 1.1653 & &
& 257.3 & 322.5 &  238.4 & \\
$2s2p^4(^4P_{3/2})7f_{5/2}\ (J=2)$
& 1.2267 & 1.1679 & 1.2212 & &
& 842.1 & 1024.5 &  941.0 & \\
$2s2p^4(^4P_{3/2})7f_{7/2}\ (J=5)$
& 1.2407 & 1.1760 & 1.2246 & &
& 1963.0 & 2523.9 & 2318.0 & \\
Blend
& 1.2308 & 1.1684 & 1.2196 & $ 1.1861\pm0.0012$ &
& 3062.4 & 3870.9 & 3497.4 & $ 3014.9\pm153.6$ \\
\\
$2s2p^4(^4P_{3/2})7f_{5/2}\ (J=4)$
& 1.2877 & 1.2278 & 1.2741 & &
& 1548.3 & 1696.3 & 1731.0 & \\
$2s2p^4(^4P_{3/2})7f_{5/2}\ (J=3)$
& 1.3035 & 1.2405 & 1.2916 & &
& 1180.7 & 1424.0 & 1356.0 & \\
Blend
& 1.2945 & 1.2336 & 1.2818 & $ 1.2361\pm0.0022$ &
& 2729.0 & 3120.3 & 3087.0 & $ 2855.1\pm147.2$ \\
\\
$2s2p^4(^4P_{3/2})7f_{7/2}\ (J=2)$
& 1.3602 & 1.3009 & 1.3501 & &
& 794.7 & 736.8 &  837.8 & \\
$2s2p^4(^4P_{3/2})7f_{7/2}\ (J=4)$
& 1.3704 & 1.3062 & 1.3542 & &
& 1453.4 & 1563.1 & 1629.0 & \\
$2s2p^4(^4P_{3/2})7f_{7/2}\ (J=3)$
& 1.4047 & 1.3458 & 1.3934 & &
& 1101.1 & 1069.4 & 1181.0 & \\
Blend
& 1.3793 & 1.3176 & 1.3659 & $ 1.3103\pm0.0008$ &
& 3349.4 & 3369.3 & 3647.8 & $ 4025.0\pm 80.5$ \\
\\
$2s2p^4(^4P_{3/2})7g_{7/2}\ (J=2)$
& 1.4342 & 1.3752 & 1.4252 & &
& 183.35 & 183.3 &  162.2 & \\
$2s2p^4(^4P_{3/2})7g_{9/2}\ (J=3)$
& 1.4545 & 1.3927 & 1.4420 & &
& 471.6 & 465.4 &  425.1 & \\
$2s2p^4(^4P_{3/2})7g_{7/2}\ (J=5)$
& 1.4587 & 1.4002 & 1.4456 & &
& 1031.2 & 1059.2 & 1051.0 & \\
$2s2p^4(^4P_{3/2})7g_{9/2}\ (J=6)$
& 1.4705 & 1.4082 & 1.4542 & &
& 1208.9 & 1272.5 & 1241.0 & \\
Blend
& 1.4614 & 1.4009 & 1.4476 & $ 1.4270\pm0.0009$ &
& 2895.0 & 2980.3 & 2879.3 & $ 2936.8\pm 94.1$ \\
\\
$2s2p^4(^4P_{3/2})7g_{7/2}\ (J=3,4)$
& 1.4986 & 1.4471 & 1.4949 & &
& 1453.0 & 1492.5 & 1466.1 & \\
$2s2p^4(^4P_{3/2})7l\ (l\ge4)$
& 1.5173 & 1.4516 & 1.4985 & &
& 8848.6 & 9162.2 & 8777.5 & \\
$2s2p^4(^4P_{3/2})7g_{9/2}\ (J=4,5)$
& 1.5214 & 1.4546 & 1.5020 & &
& 1798.0 & 1897.6 & 1833.8 & \\
Blend
& 1.5157 & 1.4515 & 1.4986 & $ 1.4852\pm0.0003$ &
& 12100.1& 12552.3&12077.4 & $11738.0\pm107.9$ \\
\\
$2s^22p^3(^2D^o_{3/2})18s\ (J=1,2)$
& 1.6999 & 1.6869 & 1.6731 & $ 1.6562\pm0.0063$ &
& 31.6 & 27.7 &   40.8 & $  104.6\pm 24.6$ \\
$2s^22p^3(^2D^o_{3/2})18p$
& 1.8204 & 1.8212 & 1.8043 & $ 1.7964\pm0.0047$ &
& 91.0 & 70.5 &   94.4 & $  147.2\pm 25.7$ \\
\\
$2s^22p^3(^2D^o_{3/2})18d$
& 1.9505 & 1.9616 & 1.9424 & &
& 416.4 & 295.3 &  411.8 & \\
$2s2p^4(^2S_{1/2})6s\ (J=1)$
& 2.0269 & 2.0808 & 1.9620 & &
& 256.8 & 288.7 &  339.7 & \\
Blend
& 1.9796 & 2.0205 & 1.9513 & $ 1.9398\pm0.0022$ &
& 673.2 & 584.0 &  751.5 & $  703.0\pm 30.4$ \\
\\
$2s^22p^3(^2D^o_{3/2})18l\ (l\ge3)$
& 2.0178 & 2.0312 & 2.0120 & &
& 289.1 & 79.6 &  274.7 & \\
$2s^22p^3(^2D^o_{5/2})16s\ (J=2,3)$
& 2.1845 & 2.2154 & 2.1430 & &
& 47.9 & 54.2 &   61.9 & \\
Blend
& 2.0415 & 2.1058 & 2.0361 & $ 2.0101\pm0.0025$ &
& 337.0 & 133.8 &  336.6 & $  409.6\pm 30.7$ \\
\\
$2s^22p^3(^2P^o_{1/2})13s$
& 2.2733 & 2.3486 & 2.2686 & &
& 18.6 & 21.8 &   18.8 & \\
$2s^22p^3(^2D^o_{5/2})16p$
& 2.3585 & 2.4070 & 2.3354 & &
& 134.2 & 120.2 &  132.1 & \\
$2s2p^4(^2S_{1/2})6s\ (J=0)$
& 2.4620 & 2.5244 & 2.4147 & &
& 71.1 & 75.4 & 90.5 & \\
Blend
& 2.3943 & 2.4419 & 2.3599 & $ 2.3264\pm0.0038$ &
& 205.3 & 217.4 &  241.4 & $  254.3\pm 26.9$ \\
\\
$2s^22p^3(^2D^o_{5/2})16d$
& 2.5482 & 2.6107 & 2.5358 & $ 2.5305\pm0.0017$ &
& 605.7 & 520.0 &  573.4 & $  589.0\pm 21.9$ \\
\\
$2s^22p^3(^2P^o_{1/2})13p_{1/2}\ (J=1)$
& 2.5758 & 2.6593 & 2.5739 & &
& 12.2 & 18.0 &   11.1 & \\
$2s^22p^3(^2D^o_{5/2})16f$
& 2.6283 & 2.6975 & 2.6245 & &
& 273.8 & 265.6 &  277.5 & \\
$2s^22p^3(^2P^o_{1/2})13p_{3/2}\ (J=1)$
& 2.6229 & 2.7096 & 2.6247 & &
& 23.7 & 18.0 &   24.8 & \\
$2s^22p^3(^2P^o_{1/2})13p_{3/2}\ (J=2)$
& 2.6306 & 2.7174 & 2.6319 & &
& 31.9 & 25.5 &   33.3 & \\
$2s2p^4(^4P_{1/2})7d_{3/2}\ (J=2)$
& 2.7002 & 2.7144 & 2.6955 & &
& 433.0 & 380.8 &  434.8 & \\
$2s2p^4(^4P_{1/2})7d_{3/2}\ (J=1)$
& 2.7202 & 2.7384 & 2.7224 & &
& 342.1 & 266.0 &  320.3 & \\
Blend
& 2.6837 & 2.7153 & 2.6805 & $ 2.6387\pm0.0008$ &
& 1116.7 & 973.9 & 1110.6 & $ 1166.9\pm 17.5$ \\
\\
$2s^22p^3(^2D^o_{5/2})16l\ (l\ge4)$
& 2.6466 & 2.7207 & 2.6426 & &
& 232.1 & 249.8 &  197.8 & \\
$2s^22p^3(^2P^o_{1/2})13p_{1/2}\ (J=0)$
& 2.6512 & 2.7351 & 2.6502 & &
& 8.0 & 6.3 & 8.8 & \\
$2s2p^4(^4P_{1/2})7d_{5/2}\ (J=3)$
& 2.7864 & 2.7968 & 2.7742 & &
& 780.0 & 633.7 &  752.3 & \\
Blend
& 2.7535 & 2.7750 & 2.7459 & $ 2.7131\pm0.0009$ &
& 1020.1 & 889.8 &  958.9 & $  827.9\pm 22.8$ \\
\\
$2s^22p^3(^2P^o_{1/2})13d$
& 2.9893 & 3.0716 & 2.9883 & $ 2.9826\pm0.0018$ &
& 340.4 & 270.4 &  325.8 & $  304.9\pm 17.1$ \\
\\
$2s^22p^3(^2P^o_{1/2})13l\ (l\ge3)$
& 3.1745 & 3.2693 & 3.1710 & &
& 144.1 & 351.0 &  134.5 & \\
$2s2p^4(^4P_{1/2})7d_{5/2}\ (J=2)$
& 3.2834 & 3.3013 & 3.2749 & &
& 853.59 & 552.7 &  735.5 & \\
$2s^22p^3(^2D^o_{3/2})19s\ (J=1,2)$
& 3.3028 & 3.2811 & 3.2796 & &
& 13.8 & 11.9 &   17.7 & \\
Blend
& 3.2682 & 3.2419 & 3.2593 & $ 3.2214\pm0.0012$ &
& 1011.5 & 915.6 &  887.7 & $  926.4\pm 22.0$ \\
\\
$2s^22p^3(^2D^o_{3/2})19p$
& 3.4051 & 3.3988 & 3.3895 & $ 3.3934\pm0.0021$ &
& 41.1 & 31.1 &   42.8 & $   25.1\pm 13.1$ \\
$2s^22p^3(^2D^o_{3/2})19d$
& 3.5157 & 3.5189 & 3.5080 & $ 3.5102\pm0.0038$ &
& 196.3 & 136.0 &  194.5 & $  202.9\pm 19.3$ \\
$2s^22p^3(^2D^o_{3/2})19l\ (l\ge3)$
& 3.5734 & 3.5791 & 3.5660 & $ 3.5704\pm0.0055$ &
& 137.0 & 37.3 &  134.1 & $  147.2\pm 22.2$ \\
\\
$2s2p^4(^4P_{1/2})7f_{5/2}\ (J=2)$
& 3.9787 & 3.9882 & 3.9714 & &
& 281.1 & 323.0 &  321.5 & \\
$2s2p^4(^4P_{1/2})7f_{5/2}\ (J=3)$
& 3.9867 & 3.9936 & 3.9745 & &
& 390.4 & 454.5 &  448.6 & \\
$2s2p^4(^4P_{1/2})7f_{7/2}\ (J=4)$
& 4.0096 & 4.0128 & 3.9923 & &
& 491.8 & 560.9 &  562.1 & \\
Blend
& 3.9945 & 4.0003 & 3.9813 & $ 3.9390\pm0.0010$ &
& 1163.3 & 1338.4 & 1332.2 & $ 1024.2\pm 16.8$ \\
\\
$2s2p^4(^4P_{1/2})7f_{7/2}\ (J=3)$
& 4.1012 & 4.1122 & 4.0894 & $ 4.0319\pm0.0021$ &
& 378.8 & 317.6 & 395.1 & $  379.7\pm 19.1$ \\
$2s2p^4(^4P_{1/2})7l\ (l\ge4)$
& 4.2149 & 4.2254 & 4.2035 & $ 4.1861\pm0.0003$ &
& 3006.6 & 3014.7 & 3023.7 & $ 2722.2\pm 20.9$ \\
$2s^22p^3(^2D^o_{5/2})17s$
& 4.4533 & 4.4823 & 4.4200 & $ 4.3832\pm0.0201$ &
& 19.4 & 22.0 &   25.0 & $   39.2\pm 15.2$ \\
$2s^22p^3(^2D^o_{5/2})17p$
& 4.5982 & 4.6427 & 4.5787 & $ 4.5872\pm0.0140$ &
& 57.0 & 51.3 &   56.3 & $   52.0\pm 15.1$ \\
%\\
%$2s^22p^3(^2D^o_{3/2})20s (J=1,2)$
%& Daniel? & 4.6338 & & &
%& & 6.9 & & \\
\\
$2s^22p^3(^2D^o_{3/2})20p$
& 4.7568 & 4.7317 & 4.7457 & &
& 25.1 & 18.6 &   26.2 & \\
$2s^22p^3(^2D^o_{5/2})17d$
& 4.7561 & 4.8011 & 4.7578 & &
& 270.4 & 232.8 &  256.0 & \\
$2s^22p^3(^2P^o_{3/2})12s\ (J=1,2)$
& 4.6936 & 4.7712 & 4.7820 & &
& 24.4 & 24.1 &   23.3 & \\
Blend
& 4.7496 & 4.7938 & 4.7591 & $ 4.7537\pm0.0030$ &
& 319.9 & 275.5 &  305.4 & $  204.2\pm 13.5$ \\
\\
$2s^22p^3(^2D^o_{5/2})17l\ (l\ge3)$
& 4.8323 & 4.8887 & 4.8254 & &
& 220.3 & 234.8 &  217.7 & \\
$2s^22p^3(^2D^o_{3/2})20l\ (l\ge2)$
& 4.8718 & 4.8410  & 4.8649 & &
& 206.6 & 101.6  &  205.5 & \\
Blend
& 4.8514 & 4.8743 & 4.8446 & $ 4.8490\pm0.0022$ &
& 426.9 & 336.4 &  422.7 & $  457.1\pm 17.9$ \\
\\
$2s^22p^3(^2P^o_{3/2})12p_{1/2}\ (J=1)$
& 5.1934 & 5.1852 & 5.1924 & &
& 15.2 & 12.3 &   16.3 & \\
$2s^22p^3(^2P^o_{3/2})12p_{1/2}\ (J=3)$
& 5.2155 & 5.2096 & 5.2163 & &
& 4.4 & 14.4 &    6.9 & \\
$2s^22p^3(^2P^o_{3/2})12p_{1/2}\ (J=2)$
& 5.2194 & 5.2102 & 5.2171 & &
& 18.7 & 19.0 &   21.3 & \\
$2s^22p^3(^2P^o_{3/2})12p_{3/2}\ (J=1)$
& 5.2312 & 5.2244 & 5.2314 & &
& 13.9 & 11.8 &   14.5 & \\
$2s^22p^3(^2P^o_{3/2})12p_{3/2}\ (J=2)$
& 5.2551 & 5.2498 & 5.2570 & &
& 23.0 & 16.9 &   24.5 & \\
$2s2p^4(^2S_{1/2})6p_{1/2}\ (J=0) $
& 5.3722 & 5.4509 & 5.3409 & &
& 10.2 & 14.0 &   15.1 & \\
Blend
& 5.2444 & 5.2542 & 5.2445 & $ 5.2589\pm0.0050$ &
& 85.4 & 88.4 &   98.8 & $   83.0\pm  8.6$ \\
\\
$2s^22p^3(^2P^o_{3/2})12p_{3/2}\ (J=0)$
& 5.3694 & 5.3629 & 5.3724 & &
& 4.9 & 3.7 &    5.1 & \\
$2s2p^4(^2S_{1/2})6p_{1/2}\ (J=1) $
& 5.5090 & 5.5892 & 5.4728 & &
& 119.2 & 125.4 &  126.0 & \\
Blend
& 5.5035 & 5.5827 & 5.4697 & $ 5.4383\pm0.0031$ &
& 124.1 & 129.1 & 131.1 & $   92.4\pm  6.9$ \\
\\
$2s^22p^3(^2P^o_{3/2})12d$
& 5.7194 & 5.7103 & 5.7154 & $ 5.7240\pm0.0019$ &
& 382.7 & 316.8 &  391.4 & $  366.6\pm 15.2$ \\
\\
$2s2p^4(^2S_{1/2})6p_{3/2}\ (J=2)$
& 5.7870 & 5.9011 & 5.7871 & &
& 151.8 & 156.9 &  158.8 & \\
$2s^22p^3(^2D^o_{3/2})21s\ (J=1,2)$
& 5.8433 & 5.8097 & 5.8252 & &
& 5.7 & 4.2 &    7.3 & \\
Blend
& 5.7890 & 5.8987 & 5.7888 & $ 5.8059\pm0.0092$ &
& 157.5 & 161.1 &  166.1 & $  115.7\pm 11.0$ \\
\\
$2s^22p^3(^2D^o_{3/2})21p$
& 5.9189 & 5.9102 & 5.9058 & &
& 17.4 & 11.4 &   18.1 & \\
$2s^22p^3(^2P^o_{3/2})12f$
& 5.9359 & 5.9285 & 5.9333 & &
& 65.7 & 171.9 &   70.2 & \\
Blend
& 5.9323 & 5.9274 & 5.9277 & $ 5.8959\pm0.0073$ &
& 83.1 & 183.3 & 88.2 & $  151.6\pm 19.3$ \\
\\
$2s^22p^3(^2P^o_{3/2})12l\ (l\ge4)$
& 5.9680 & 5.9738 & 5.9706 & &
& 3.8 & 111.5 &    1.2 & \\
$2s2p^4(^2S_{1/2})6p_{3/2}\ (J=1)$
& 5.9565 & 6.0717 & 5.9556 & &
& 44.5 & 49.6 & 45.8 & \\
$2s^22p^3(^2D^o_{3/2})21l\ (l\ge2)$
& 6.0182 & 6.0043 & 6.0113 & &
& 144.0 & 66.1 &  142.1 & \\
Blend
& 6.0029 & 6.0040 & 5.9976 & $ 6.0351\pm0.0041$ &
& 192.3 & 227.2 & 189.1 & $  187.1\pm 11.3$ \\
\\
$2s^22p^3(^2D^o_{5/2})18s\ (J=2,3)$
& 6.3507 & 6.3732 & 6.3233 & $ 6.3075\pm0.0185$ &
& 11.4 & 12.7 &   14.7 & $   10.9\pm  4.6$ \\
\\
$2s^22p^3(^2D^o_{5/2})18p$
& 6.4726 & 6.5082 & 6.4541 & &
& 33.9 & 30.2 &   33.6 & \\
$2s^22p^3(^2P^o_{1/2})14s$
& 6.4642 & 6.5269 & 6.4599 & &
& 5.2 & 6.2 &    5.2 & \\
Blend
& 6.4715 & 6.5114 & 6.4549 & $ 6.4990\pm0.0057$ &
& 39.1 & 36.4 & 38.8 & $   40.6\pm  5.5$ \\
\\
$2s^22p^3(^2D^o_{5/2})18l\ (l\ge2)$
& 6.6342 & 6.6873 & 6.6250 & &
& 296.4 & 281.1 &  288.0 & \\
$2s^22p^3(^2P^o_{1/2})14p$
& 6.7424 & 6.8088 & 6.7416 & &
& 23.4 & 21.4 &   24.0 & \\
Blend
& 6.6421 & 6.6959 & 6.6340 & $ 6.6744\pm0.0020$ &
& 319.8 & 302.5 &  312.0 & $  292.3\pm  8.4$ \\
\\
$2s^22p^3(^2D^o_{3/2})22l\ (l\ge0)$
& 7.0023 & 6.9749 & 6.9904 & &
& 120.0 & 58.1 &  125.1 & \\
$2s^22p^3(^2P^o_{1/2})14d$
& 7.0360 & 7.1045 & 7.0327 & &
& 115.2 & 93.1 &  110.2 & \\
Blend
& 7.0188 & 7.0547 & 7.0102 & $ 7.0792\pm0.0036$ &
& 235.2 & 151.2 & 235.3 & $  218.3\pm 11.4$ \\
\\
$2s^22p^3(^2P^o_{1/2})14l\ (l\ge3)$
& 7.1840 & 7.2638 & 7.1812 & $ 7.2397\pm0.0084$ &
& 50.0 & 124.4 &   47.0 & $   58.8\pm 10.9$ \\
\\
$2s2p^4(^2P_{3/2})6s\ (J=1,2)$
& 7.9915 & 8.0245 & 7.9186 & &
& 211.8 & 243.5 & 288.0 & \\
$2s^22p^3(^2D^o_{3/2})23l\ (l\ge0)$
& 7.8658 & 7.8369 & 7.9228 & &
& 96.4 & 43.3 & 85.1& \\
Blend
& 7.9522 & 7.9962 & 7.9196 & $ 7.8708\pm0.0033$ &
& 308.2 & 286.8 & 373.1 & $  326.6\pm 14.3$ \\
\\
$2s^22p^3(^2D^o_{5/2})19l\ (l\ge0)$
& 8.1732 & 8.2139 & 8.1615 & $ 8.2136\pm0.0029$ &
& 233.9 & 209.6 & 230.8 & $  253.4\pm 11.9$ \\
$s2^22p^3(^2D^o_{3/2})24l\ (l\ge0)$
& 8.6277 & 8.5996 & 8.6206 & $ 8.6581\pm0.0054$ &
& 77.2 & 30.6 & 78.4 & $   72.3\pm  8.8$ \\
\\
$2s^22p^3(^2D^o_{3/2})25l\ (l\ge0)$
& 9.2999 & 9.4499 & 9.2932 & &
& 63.2 & 20.3 & 64.2 & \\
$2s2p^4(^2P_{1/2})6d_{3/2}\ (J=1)$
& 9.3639 & 9.4735 & 9.3673 & &
& 94.9 & 103.9 & 103.0 & \\
$2s2p^4(^2P_{1/2})6d_{3/2}\ (J=2)$
& 9.4730 & 9.5652 & 9.4567 & &
& 205.6 & 178.8 & 195.0 & \\
$2s^22p^3(^2D^o_{5/2})20l\ (l\le2)$
& 9.4802 & 9.4873 & 9.4659 & &
& 105.5 & 88.8 & 102.0 & \\
$2s2p^4(^2P_{1/2})6d_{5/2}\ (J=3)$
& 9.4961 & 9.5760 & 9.4703 & &
& 271.1 & 247.3 & 266.0 & \\
Blend
& 9.4537 & 9.5400 & 9.4360 & $ 9.4117\pm0.0023$ &
& 740.3 & 639.1 & 730.2 & $  666.6\pm 15.1$ \\
\\
$2s^22p^3(^2D^o_{5/2})20l\ (l\ge3)$
& 9.5526 & 9.5784 & 9.5457 & $ 9.5853\pm0.0064$ &
& 66.1 & 68.6 & 67.6 & $   65.0\pm 13.3$ \\
\\
$2s^22p^3(^2P^o_{1/2})15s$
& 9.8746 & 9.8758 & 9.8303& &
& 2.6 & 3.3 & 2.8 & \\
$2s^22p^3(^2D^o_{3/2})26l\ (l\le1)$
& 9.8425 & 9.9739 & 9.8322 & &
& 7.2 & 2.8 & 8.0 & \\
$2s2p^4(^2P_{1/2})6d_{5/2}\ (J=2)$
& 9.8623 & 9.9524 & 9.8457 & &
& 45.9 & 47.1 & 34.1 & \\
Blend
& 9.8603 & 9.9488 & 9.8423 & $ 9.7502\pm0.0162$ &
& 55.7 & 53.2 & 44.9 & $   59.1\pm 10.9$ \\
\\
$2s^22p^3(^2D^o_{3/2})26l\ (l\ge2)$
& 9.9043 & 10.052 & 9.8995 & $ 9.9212\pm0.0162$ &
& 45.5 & 13.7 & 45.7 & $   53.1\pm 11.2$ \\
\\
$2s^22p^3(^2P^o_{1/2})15p$
& 10.083 & 10.105 & 10.060 & &
& 12.6 & 11.7 & 13.2 & \\
$2s^22p^3(^2P^o_{3/2})13s\ (J=1,2)$
& 10.092 & 10.198 & 10.085 & &
& 8.7 & 8.8 & 9.0  & \\
Blend
& 10.087 & 10.145 & 10.070 & $ 10.101\pm0.029$ &
& 21.3 & 20.5 & 22.2 & $   21.0\pm 14.3$ \\
\\
$2s^22p^3(^2P^o_{1/2})15d$
& 10.298 & 10.345 & 10.296 & $ 10.315\pm0.012$ &
& 63.7 & 51.8 & 61.7 & $   33.9\pm 11.8$ \\
\\
$2s^22p^3(^2P^o_{1/2})15l\ (l\ge3)$
& 10.434 & 10.475 & 10.415 & &
& 27.5 & 69.1 & 27.3 & \\
$2s^22p^3(^2D^o_{3/2})27l\ (l\ge0)$
& 10.427 & 10.558 & 10.421 & &
& 44.7 & 14.0 & 45.4 & \\
$2s^22p^3(^2P^o_{3/2})13p$
& 10.441 & 10.554 & 10.440 & &
& 31.3 & 30.2 & 35.7 & \\
$2s^22p^3(^2D^o_{5/2})21s (J=2,3)$
& 10.494 & 10.496 & 10.475 & &
& 4.3 & 4.1 & 5.5 & \\
Blend
& 10.436 & 10.506 & 10.428 & $ 10.470\pm0.006$ &
& 107.8 & 117.4 & 113.9 & $  138.6\pm 16.8$ \\
\\
$2s^22p^3(^2D^o_{5/2})21l\ (l\ge1)$
& 10.662 & 10.686 & 10.647 & $ 10.711\pm0.028$ &
& 127.7 & 96.4 & 130.0 & $  134.7\pm 70.4$ \\
\\
$2s^22p^3(^2P^o_{3/2})13l\ (l\ge2)$
& 10.846 & 11.024 & 10.844 & &
& 185.7 & 247.7 & 196.0 & \\
$2s^22p^3(^2D^o_{3/2})28l\ (l\ge0)$
& 10.902 & 11.019 & 10.896 & &
& 38.3 & 12.3 & 38.9 & \\
Blend
& 10.856 & 11.024 & 10.852 & $ 10.881\pm0.026$ &
& 224.0 & 260.0 & 234.9 & $  213.6\pm 72.5$ \\
\\
$2s2p^4(^2P_{3/2})6p_{1/2}\ (J=2) $
& 11.208 & 11.278 & 11.169 & $ 11.099\pm0.004$ &
& 135.8 & 145.6 & 142.0 & $  120.8\pm 12.7$ \\
\\
$2s^22p^3(^2D^o_{3/2})29l\ (l\ge0)$
& 11.328 & 11.441 & 11.323 & &
& 33.2 & 10.4 & 33.7 & \\
$2s2p^4(^2P_{1/2})6f$
& 11.435 & 11.508 & 11.406 & &
& 579.7 & 605.5 & 631.0 & \\
$2s2p^4(^2P_{3/2})6p_{1/2}\ (J=1)$
& 11.495 & 11.569 & 11.459 & &
& 9.1 & 16.5 & 15.9 & \\
$2s^22p^3(^2D^o_{5/2})22l\ (l\le1)$
& 11.561 & 11.585 & 11.544 & &
& 13.6 & 7.9 & 14.6 & \\
$2s2p^4(^2P_{3/2})6p_{3/2}\ (J=2)$
& 11.555 & 11.659 & 11.550 & &
& 111.9 & 110.6 & 119.0 & \\
$2s2p^4(^2P_{3/2})6p_{3/2}\ (J=3)$
& 11.586 & 11.698 & 11.579 & &
& 62.6 & 61.8 & 58.9 & \\
Blend
& 11.461 & 11.544 & 11.437 & $ 11.435\pm0.001$ &
& 810.1& 812.7 & 873.1 & $  683.9\pm 11.9$ \\
\\
$2s^22p^3(^2D^o_{5/2})22l\ (l\ge2)$
& 11.665 & 11.687 & 11.659 & &
& 91.0 & 72.4 & 89.2 & \\
$2s2p^4(^2P_{1/2})6g$
& 11.704 & 11.783 & 11.677 & &
& 450.7 & 461.5 & 464.0 & \\
$2s2p^4(^2P_{1/2})6h$
& 11.736 & 11.812 & 11.706 & &
& 267.4 & 274.4 & 280.0 & \\
$2s^22p^3(^2D^o_{3/2})30l\ (l\ge0)$
& 11.713 & 11.818 & 11.707 & &
& 29.0 & 9.1 & 29.4 & \\
$2s2p^4(^2P_{3/2})6p_{3/2}\ (J=0)$
& 11.808 & 11.922 & 11.808 & &
& 1.2 & 1.6 & 1.9 & \\
Blend
& 11.710 & 11.785 & 11.685 & $ 11.749\pm0.001$ &
& 839.3& 819.0 & 864.5 & $  794.9\pm 11.1$ \\
\\
$2s^22p^3(^2D^o_{3/2})31l\ (l\ge0)$
& 12.061 & 12.158 & 12.056 & &
& 25.5 & 8.0 & 25.9 & \\
$2s2p^4(^2P_{3/2})6p_{3/2}\ (J=1)$
& 12.261 & 12.376 & 12.260 & &
& 77.9 & 84.4 & 82.8 & \\
Blend
& 12.212 & 12.357 & 12.211 & $ 12.172\pm0.009$ &
& 103.4 & 92.4 & 108.7 & $   88.2\pm 10.5$ \\
\\
$2s^22p^3(^2D^o_{3/2})32l\ (l\ge0)$
& 12.664 & 12.468 & 12.371 & &
& 20.1 & 7.1 & 22.9 & \\
$2s2p^4(^4P_{5/2})8s\ (J=3)$
& 12.466 & 12.525 & 12.435 & &
& 32.2 & 46.4 & 46.7 & \\
$2s^22p^3(^2D^o_{5/2})23l\ (l\ge0)$
& 12.520 & 12.541 & 12.511 & &
& 85.0 & 65.2 & 84.7 & \\
$2s^22p^3(^2P^o_{1/2})16s\ (J=0,1)$
& 12.618 & 12.617 & 12.581 & &
& 1.7 & 2.1 & 1.8 & \\
Blend
& 12.530 & 12.532 & 12.469 & $ 12.539\pm0.009$ &
& 139.0 & 120.8 & 156.1 & $  168.2\pm 16.7$ \\
\\
$2s^22p^3(^2D^o_{3/2})33l\ (l\ge0)$
& 12.664 & 12.749 & 12.659 & &
& 20.1 & 6.3 & 20.3 & \\
$2s2p^4(^4P_{5/2})8s\ (J=2)$
& 12.749 & 12.814 & 12.721 & &
& 35.1 & 32.9 & 42.5 & \\
$2s^22p^3(^2P^o_{1/2})16p$
& 12.789 & 12.806 & 12.770 & &
& 8.1 & 7.5 & 8.5 & \\
Blend
& 12.727 & 12.804 & 12.709 & $ 12.787\pm0.011$ &
& 63.3 & 46.7 & 71.3 & $   50.9\pm 13.8$ \\
\\
$2s^22p^3(^2D^o_{3/2})34l\ (l\ge0)$
& 12.926 & 13.006 & 12.922 & &
& 18.0 & 5.7 & 18.2 & \\
$2s^22p^3(^2P^o_{1/2})16l\ (l\ge2)$
& 13.003 & 13.063 & 12.995 & &
& 58.3 & 78.3 & 58.1 & \\
Blend
& 12.985 & 13.059 & 12.978 & $ 13.046\pm0.011$ &
& 76.3 & 84.0 & 76.3 & $   87.9\pm 12.7$ \\
\\
$2s^22p^3(^2D^o_{3/2})35l\ (l\ge0)$
& 13.167 & 13.239 & 13.162 & &
& 16.2 & 5.2 & 16.4 & \\
$2s^22p^3(^2D^o_{5/2})24l\ (l\ge0)$
& 13.281 & 13.290 & 13.273 & &
& 70.4 & 47.9 & 70.1 & \\
$2s^22p^3(^2D^o_{3/2})36l\ (l\ge0)$
& 13.387 & 13.458 & 13.393 & &
& 14.7 & 4.6 & 14.9 & \\
Blend
& 13.278 & 13.299 & 13.273 & $ 13.342\pm0.010$ &
& 101.3 & 57.7 & 101.4 & $  118.9\pm 14.5$ \\
\\
$2s^22p^3(^2D^o_{3/2})37l\ (l\ge0)$
& 13.590 & 13.657 & 13.595 & $ 13.672\pm0.018$ &
& 13.3 & 4.2 & 13.5 & $   13.2\pm  6.8$ \\
\\
$2s^22p^3(^2D^o_{3/2})38l\ (l\ge0)$
& 13.777 & 13.840 & 13.781 & &
& 12.1 & 3.8 & 12.3 & \\
$2s2p^4(^4P_{5/2})8p_{1/2}\ (J=2,3)$
& 13.892 & 13.968 & 13.878 & &
& 79.3 & 82.7 & 83.9 & \\
Blend
& 13.877 & 13.962 & 13.866 & $ 13.916\pm0.006$ &
& 91.4 & 86.5 & 96.2 & $  113.4\pm 15.3$ \\
\\
$2s^22p^3(^2D^o_{5/2})25l\ (l\ge0)$
& 13.953 & 14.150 & 13.945 & &
& 59.1 & 33.1 & 59.0 & \\
$2s^22p^3(^2D^o_{3/2})39l\ (l\ge0)$
& 13.950  & 14.009 & 13.954 & &
& 11.1 & 3.5 & 11.3 & \\
$2s2p^4(^4P_{5/2})8p_{3/2}\ (J=4)$
& 14.031 & 14.118 & 14.026 & &
& 53.9 & 60.6 & 55.6 & \\
$2s2p^4(^4P_{5/2})8p_{3/2}\ (J=3)$
& 14.105 & 14.191 & 14.097 & &
& 96.7 & 81.6 & 89.7 & \\
$2s^22p^3(^2D^o_{3/2})40l\ (l\ge0)$
& 14.110 & 14.164 & 14.113 & &
& 10.1 & 3.3 & 10.3 & \\
Blend
& 14.042 & 14.155 & 14.033 & $ 14.082\pm0.005$ &
& 230.9 & 182.1 & 225.9 & $  247.7\pm 16.0$ \\
\\
$2s^22p^3(^2D^o_{3/2})41l\ (l\ge0)$
& 14.258 & 14.310 & 14.261 & &
& 9.3 & 3.0 & 9.5 & \\
$2s^22p^3(^2P^o_{3/2})14s$
& 14.283 & 14.377 & 14.277 & &
& 4.9 & 4.9 & 5.0 & \\
$2s2p^4(^4P_{5/2})8p_{3/2}\ (J=1)$
& 14.280 & 14.370 & 14.277& &
& 50.4 & 38.7 & 43.8 & \\
$2s^22p^3(^2D^o_{3/2})42l\ (l\ge0)$
& 14.396 & 14.445 & 14.398 & &
& 8.6 & 2.8 & 8.7 & \\
$2s2p^4(^4P_{5/2})8p_{3/2}\ (J=2)$
& 14.407 & 14.495 & 14.401 & &
& 78.6 & 67.2 & 70.8 & \\
Blend
& 14.351 & 14.443 & 14.347 & $ 14.377\pm0.013$ &
& 151.8 & 116.6 & 137.8 & $  149.5\pm 12.9$ \\
\\
$2s^22p^3(^2D^o_{5/2})26l\ (l\ge0)$
& 14.459 & 14.730 & 14.541 & &
& 50.3 & 27.8 & 50.2 & \\
$2s^22p^3(^2P^o_{3/2})14p$
& 14.562& 14.661 & 14.560 & &
& 17.8 & 17.3 & 20.3 & \\
$2s^22p^3(^2D^o_{3/2})43l\ (l\ge0)$
& 14.525 & 14.572 & 14.562 & &
& 7.9 & 2.6 & 8.1 & \\
$2s^22p^3(^2D^o_{3/2})44l\ (l\ge0)$
& 14.644 & 14.689 & 14.646 & &
& 7.3 & 2.4 & 7.5 & \\
Blend
& 14.558 & 14.696 & 14.533 & $ 14.593\pm0.010$ &
& 83.3 & 50.1 & 86.1 & $  104.1\pm 10.8$ \\
\\
$2s^22p^3(^2D^o_{3/2})nl\ (n=45-47,\ l\ge0)$
& 14.857 & 14.896 & 14.854 & &
& 19.0 & 6.0 & 19.4 & \\
$2s^22p^3(^2P^o_{1/2})17s$
& 14.887 & 14.884 & 14.855& &
& 1.2 & 1.8 & 1.2 & \\
$2s^22p^3(^2P^o_{3/2})14d$
& 14.865 & 14.966 & 14.861 & &
& 91.7 & 75.5 & 95.4 & \\
$2s^22p^3(^2P^o_{3/2})14l\ (l\ge3)$
& 15.002 & 15.115 & 14.998 & &
& 17.0 & 68.9 & 18.5 & \\
$2s^22p^3(^2P^o_{1/2})17p$
& 15.029 & 15.042 & 15.013 & &
& 5.7 & 6.6 & 6.0 & \\
Blend
& 14.888 & 15.030 & 14.885 & $ 14.936\pm0.008$ &
& 134.6 & 158.8 & 140.5 & $  206.2\pm 12.5$ \\
\\
$2s^22p^3(^2D^o_{5/2})27l\ (l\ge0)$
& 15.079 & 15.247 & 15.072 & &
& 43.3 & 24.0 & 43.2 & \\
$2s2p^4(^2P_{3/2})6d_{5/2}\ (J=3)$
& 15.109 & 15.190 & 15.087 & &
& 157.2 & 30.1 & 159.0 & \\
$2s^22p^3(^2D^o_{3/2})nl\ (n=48-49,\ l\ge0)$
& 15.092 & 15.128 & 15.092& &
& 10.6 & 3.4 & 10.8 & \\
$2s^22p^3(^2P^o_{1/2})17l\ (l\ge2)$
& 15.208 & 15.258 & 15.200 & &
& 41.5 & 74.2 & 41.4 & \\
Blend
& 15.119 & 15.237 & 15.103 & $ 15.094\pm0.005$ &
& 252.6 & 131.7 & 254.4 & $  326.2\pm 13.3$ \\
\\
$2s2p^4(^2P_{3/2})6d_{3/2}\ (J=2)$
& 15.232 & 15.318 & 15.217 & &
& 126.0 & 26.0 & 122.0 & \\
$2s^22p^3(^2D^o_{3/2})nl\ (n=50-52,\ l\ge0)$
& 15.290 & 15.323 & 15.290 & &
& 13.6 & 4.4 & 13.8 & \\
$2s2p^4(^2P_{3/2})6d_{3/2}\ (J=3)$
& 15.327 & 15.427 & 15.312 & &
& 146.2 & 76.6 & 155.0 & \\
$2s2p^4(^2P_{3/2})6d_{5/2}\ (J=4)$
& 15.350 & 15.437 & 15.322 & &
& 169.7 & 58.8 & 181.0 & \\
Blend
& 15.308 & 15.411 & 15.290 & $ 15.290\pm0.003$ &
& 455.5 & 165.8 & 471.8 & $  404.6\pm 10.5$ \\
\\
$2s2p^4(^4P_{5/2})8d_{5/2}\ (J=4)$
& 15.432 & 15.508 & 15.419 & &
& 74.2 & 76.7 & 77.6 & \\
$2s2p^4(^4P_{5/2})8d_{3/2}\ (J=3)$
& 15.430 & 15.510 & 15.423 & &
& 58.5 & 60.7 & 61.3 & \\
$2s2p^4(^2P_{3/2})6d_{3/2}\ (J=1)$
& 15.449 & 15.538 & 15.440 & &
& 65.3 & 13.3 & 56.4 & \\
$2s2p^4(^4P_{5/2})8d_{3/2}\ (J=2)$
& 15.475 & 15.557 & 15.472 & &
& 42.8 & 43.9 & 44.6 & \\
$2s^22p^3(^2D^o_{3/2})nl\ (n=53-55,\ l\ge0)$
&  15.496 & 15.524 & 15.494 & &
& 11.3 & 3.7 & 11.5 & \\
$2s2p^4(^4P_{5/2})8d_{5/2}\ (J=5)$
& 15.536 & 15.611 & 15.520 & &
& 92.5 & 93.7 & 96.6 & \\
$2s2p^4(^4P_{5/2})8d_{3/2}\ (J=1)$
& 15.538 & 15.621 & 15.537 & &
& 26.6 & 26.6 & 27.3 & \\
$2s^22p^3(^2D^o_{5/2})28l\ (l\ge0)$
& 15.554 & 15.709 & 15.547 & &
& 37.7 & 20.9 & 37.5 & \\
$2s2p^4(^2P_{3/2})6d_{3/2}\ (J=0)$
& 15.634 & 15.715 & 15.614 & &
& 8.0 & 1.5 & 5.3 & \\
Blend
& 15.485 & 15.566 & 15.475 & $ 15.522\pm0.003$ &
& 416.9 & 341.0 & 418.1 & $  405.3\pm  8.8$ \\
\\
$2s2p^4(^4P_{5/2})8d_{3/2}\ (J=4)$
& 15.733 & 15.814 & 15.721 & &
& 71.7 & 66.5 & 71.5 & \\
$2s^22p^3(^2D^o_{3/2})nl\ (n=56-62,\ l\ge0)$
& 15.758 & 15.782 & 15.756 & &
& 19.9 & 6.5 & 20.3 & \\
$2s2p^4(^2P_{3/2})6d_{5/2}\ (J=1)$
& 15.857 & 15.936 & 15.832 & &
& 59.8 & 17.5 & 52.8 & \\
$2s2p^4(^4P_{5/2})8d_{5/2}\ (J=0)$
& 15.912 & 15.988 & 15.900 & &
& 21.6 & 15.7 & 18.7 & \\
$2s2p^4(^4P_{5/2})8d_{5/2}\ (J=3)$
& 15.956 & 16.036 & 15.943 & &
& 174.8 & 124.0 & 149.0 & \\
$2s2p^4(^4P_{5/2})8d_{5/2}\ (J=1)$
& 15.962 & 16.039 & 15.949 & &
& 79.3 & 55.8 & 67.6 & \\
Blend
& 15.894 & 15.970 & 15.875 & $ 15.813\pm0.008$ &
& 427.1 & 286.0 & 379.9 & $  470.8\pm 45.7$ \\
\\
$2s2p^4(^2P_{3/2})6d_{5/2}\ (J=2)$
& 15.989 & 16.064 & 15.953 & &
& 292.8 & 90.8 & 268.0 & \\
$2s^22p^3(^2D^o_{5/2})29l\ (l\ge0)$
& 15.986 & 16.124 & 15.974 & &
& 29.3 & 18.3 & 32.8 & \\
$2s2p^4(^4P_{5/2})8d_{5/2}\ (J=2)$
& 16.003 & 16.083 & 15.992 & &
& 152.2 & 105.4 & 128.0 & \\
$2s^22p^3(^2D^o_{3/2})nl\ (n=63-71,\ l\ge0)$
& 16.075 & 16.094 & 16.073 & &
& 17.2 & 5.6 & 17.5 & \\
Blend
& 15.996 & 16.079 & 15.970 & $ 15.992\pm0.004$ &
& 491.5 & 220.1 & 446.3 & $  474.2\pm 40.6$ \\
\\
$2s2p^4(^4P_{5/2})8f_{5/2}\ (J=4)$
& 16.356 & 16.425 & 16.338 & &
& 80.5 & 96.5  & 89.5 & \\
$2s2p^4(^4P_{5/2})8f_{7/2}\ (J=5)$
& 16.366 & 16.433 & 16.346 & &
& 100.5 & 120.8 & 112.0 & \\
$2s2p^4(^4P_{5/2})8f_{5/2}\ (J=3)$
& 16.368 & 16.439 & 16.353 & &
& 59.2 & 69.2 & 64.8 & \\
$2s^22p^3(^2D^o_{5/2})30l\ (l\ge0)$
& 16.365 & 16.499 & 16.360 & &
& 29.1 & 16.1 & 28.9 & \\
$2s^22p^3(^2D^o_{3/2})nl\ (n=72-85,\ l\ge0)$
& 16.369 & 16.382 & 16.366 & &
& 16.4 & 5.3 & 16.8 & \\
$2s2p^4(^4P_{5/2})8f_{5/2}\ (J=2)$
& 16.394 & 16.466 & 16.382 & &
& 33.5 & 37.9 & 35.5 & \\
$2s2p^4(^4P_{5/2})8f_{7/2}\ (J=6)$
& 16.427 & 16.494 & 16.405 & &
& 119.8 & 139.0 & 132.0 & \\
$2s2p^4(^4P_{5/2})8f_{5/2}\ (J=1)$
& 16.435 & 16.497 & 16.413 & &
& 5.6 & 6.9 & 5.7 & \\
$2s2p^4(^4P_{5/2})8f_{5/2}\ (J=0)$
& 16.446 & 16.518 & 16.435 & &
& 0.1 & 0.2 & 0.2 & \\
$2s2p^4(^4P_{5/2})8f_{7/2}\ (J=4)$
& 16.455 & 16.529 & 16.439 & &
& 81.0 & 71.3 & 80.9 & \\
$2s2p^4(^4P_{5/2})8f_{5/2}\ (J=5)$
& 16.478 & 16.536 & 16.444 & &
& 101.0 & 101.1 & 105.0 & \\
$2s2p^4(^4P_{5/2})8f_{7/2}\ (J=3)$
& 16.478 & 16.551 & 16.462 & &
& 58.7 & 52.1 & 58.2 & \\
Blend
& 16.412 & 16.481 & 16.393 & $ 16.404\pm0.004$ &
& 685.4 & 716.4 & 729.5 & $  703.9\pm 36.5$ \\
\\
$2s2p^4(^4P_{5/2})8f_{7/2}\ (J=2)$
& 16.507 & 16.579 & 16.491 & &
& 37.4 & 35.3 & 37.0 & \\
$2s2p^4(^4P_{5/2})8f_{7/2}\ (J=1)$
& 16.526 & 16.598 & 16.511 & &
& 22.7 & 22.3 & 22.5 & \\
$2s2p^4(^4P_{5/2})8l\ (l\ge4)$
& 16.561 & 16.632 & 16.544 & &
& 1672.5 & 1386.0 & 1680.0 & \\
$2s^22p^3(^2D^o_{3/2})nl\ (n=86-120,\ l\ge0)$
& 16.680 & 16.688 & 16.685 & &
& 18.6 & 6.1 & 18.1 & \\
$2s^22p^3(^2D^o_{5/2})31l\ (l\ge0)$
& 16.713 & 16.838 & 16.707 & &
& 25.8 & 14.3 & 25.6 & \\
$2s^22p^3(^2P^o_{1/2})18l\ (l\le1)$
& 16.901 & 16.880 & 16.866 & &
& 3.8 & 4.9 & 5.4 & \\
Blend
& 16.564 & 16.633 & 16.547 & $ 16.585\pm0.015$ &
& 1780.8 & 1468.9 & 1788.6 & $ 1766.2\pm 44.4$ \\
\\
$2s^22p^3(^2D^o_{5/2})32l\ (l\ge0)$
& 17.029 & 17.145 & 17.022 & &
& 23.0 & 12.8 & 22.9 & \\
$2s^22p^3(^2P^o_{1/2})18l\ (l\ge2)$
& 17.054 & 17.090 & 17.047 & &
& 31.1 & 40.4 & 31.0 & \\
$2s2p^4(^2P_{3/2})6f_{7/2}\ (J=4)$
& 17.157 & 17.229 & 17.122 & &
& 172.2 & 39.7 & 195.0 & \\
$2s2p^4(^2P_{3/2})6f_{5/2}\ (J=3)$
& 17.159 & 17.242 & 17.134 & &
& 135.8 & 32.9 & 151.0 & \\
Blend
& 17.141 & 17.179 & 17.115 & $ 17.077\pm0.003$ &
& 362.1 & 125.8 & 399.9 & $  256.5\pm  8.6$ \\
\\
$2s2p^4(^2P_{3/2})6f_{5/2}\ (J=2)$
& 17.230 & 17.315 & 17.210 & &
& 21.5 & 23.7 & 96.1 & \\
$2s2p^4(^2P_{3/2})6f_{5/2}\ (J=4)$
& 17.299 & 17.386 & 17.274 & &
& 41.3 & 47.5 & 50.3 & \\
$2s2p^4(^2P_{3/2})6f_{7/2}\ (J=3)$
& 17.304 & 17.384 & 17.277 & &
& 35.4 & 38.4 & 41.8 & \\
$2s2p^4(^2P_{3/2})6f_{7/2}\ (J=5)$
& 17.336 & 17.411 & 17.299 & &
& 36.9 & 42.0 & 45.9 & \\
$2s^22p^3(^2D^o_{5/2})33l\ (l\ge0)$
& 17.316 & 17.425 & 17.310 & &
& 11.3 & 11.5 & 11.4 & \\
$2s2p^4(^2P_{3/2})6f_{5/2}\ (J=1)$
& 17.394 & 17.481 & 17.377 & &
& 42.1 & 45.3 & 44.9 & \\
$2s2p^4(^2P_{3/2})6f_{7/2}\ (J=2)$
& 17.454 & 17.534 & 17.428 & &
& 42.7 & 42.6 & 46.2 & \\
Blend
& 17.346 & 17.427 & 17.296 & $ 17.312\pm0.007$ &
& 231.2 & 251.0 & 336.6 & $  156.5\pm  8.8$ \\
\\
$2s2p^4(^2P_{3/2})6l\ (l\ge4)$
& 17.555 & 17.640 & 17.553 & &
& 268.9 & 288.5 & 308 & \\
$2s^22p^3(^2D^o_{5/2})34l\ (l\ge0)$
& 17.578 & 17.681 & 17.572 & &
& 10.2 & 10.4 & 10.3 & \\
Blend
& 17.556 & 17.641 & 17.554 & $ 17.544\pm0.003$ &
& 279.1 & 298.9 & 318.3 & $  312.2\pm 10.0$ \\
\\
$2s^22p^3(^2D^o_{5/2})35l\ (l\ge0)$
& 17.818 & 17.915 & 17.812 & &
& 9.2 & 9.4 & 9.9 & \\
$2s^22p^3(^2P^o_{3/2})15l\ (l\le1)$
& 17.866 & 17.910 & 17.846 & &
& 5.2 & 5.5 & 8.3 & \\
$2s^22p^3(^2D^o_{5/2})36l\ (l\ge0)$
& 18.039 & 18.130 & 18.043 & &
& 8.4 & 8.5 & 9.1 & \\
Blend
& 17.910 & 17.992 & 17.899 & $ 17.724\pm0.061$ &
& 22.8 & 23.4 & 27.3 & $   63.6\pm 19.1$ \\
\\
$2s^22p^3(^2P^o_{3/2})15l\ (l\ge2)$
& 18.139 & 18.282 & 18.134 & &
& 35.1 & 47.4 & 40.1 & \\
$2s^22p^3(^2D^o_{5/2})37l\ (l\ge0)$
& 18.242 & 18.328 & 18.245 & &
& 7.6 & 7.7 & 8.3 & \\
$2s^22p^3(^2D^o_{5/2})38l\ (l\ge0)$
& 18.429 & 18.510 & 18.431 & &
& 7.0 & 7.1 & 7.6 & \\
$2s^22p^3(^2P^o_{1/2})19l\ (l\ge0)$
& 18.594 & 18.628 & 18.584 & &
& 12.8 & 23.3 & 13.3 & \\
$2s^22p^3(^2D^o_{5/2})39l\ (l\ge0)$
& 18.601 & 18.678 & 18.603 & &
& 6.4 & 6.5 & 6.9 & \\
Blend
& 18.307 & 18.419 & 18.297 & $ 18.255\pm0.029$ &
& 68.9 & 92.0 & 76.2 & $   91.5\pm 12.1$ \\
\\
$2s^22p^3(^2D^o_{5/2})nl\ (n=40-44,\ l\ge0)$
& 19.017 & 19.084 & 19.018 & $ 18.968\pm0.032$ &
& 25.1 & 25.5 & 27.3 & $   26.3\pm 10.2$ \\
\\
$2s^22p^3(^2D^o_{5/2})nl\ (n=45-53,\ l\ge0)$
& 19.737 & 19.783 & 19.732 & &
& 27.7 & 28.1 & 30.1 & \\
$2s^22p^3(^2P^o_{1/2})20l\ (l\ge0)$
& 19.930 & 19.939 & 19.921 & &
& 10.3 & 18.0 & 10.5 & \\
$2s2p^4(^2P_{1/2})6s\ (J=0,1)$
& 20.085 & 20.128 & 20.019 & &
& 11.3 & 13.1 & 15.0 & \\
Blend
& 19.857 & 19.907 & 19.845 & $ 19.913\pm0.027$ &
& 49.3 & 59.2 & 55.6 & $   47.1\pm 11.0$ \\
\\
$2s^22p^3(^2D^o_{5/2})nl\ (n=54-63,\ l\ge0)$
& 20.367 & 20.401 & 20.365 & $ 20.375\pm0.021$ &
& 17.5 & 17.7 & 19.0 & $   19.1\pm  6.5$ \\
\\
$2s^22p^3(^2P^o_{3/2})16l\ (l\ge0)$
& 20.781 & 20.906 & 20.759 & &
& 27.6 & 51.3 & 33.8 & \\
$2s^22p^3(^2D^o_{5/2})nl\ (n=64-76,\ l\ge0)$
& 20.807 & 20.833 & 20.803 & &
& 13.0 & 13.2 & 14.2 & \\
$2s2p^4(^4P_{3/2})8s_{1/2}\ (J=2)$
& 20.941 & 20.865  & 20.912 & &
& 13.0 & 17.5 & 18.2 & \\
Blend
& 20.826 & 20.885 & 20.811 & $ 20.866\pm0.022$ &
& 53.6 & 82.0 & 66.2 & $   61.1\pm  9.9$ \\
\\
$2s^22p^3(^2P^o_{1/2})21l\ (l\ge0)$
& 21.080 & 21.089 & 21.072 & &
& 8.4 & 17.5 & 8.6 & \\
$2s2p^4(^4P_{3/2})8s_{1/2}\ (J=1)$
& 21.157 & 21.088 & 21.131 & &
& 6.5 & 6.2 & 8.0 & \\
$2s^22p^3(^2D^o_{5/2})nl\ (n=77-120,\ l\ge0)$
& 21.247 & 21.260 & 21.243 & &
& 16.8 & 17.0 & 18.4 & \\
Blend
& 21.184 & 21.160 & 21.175 & $ 21.203\pm0.032$ &
& 31.7 & 40.7 & 35.0 & $   39.6\pm  7.8$ \\
\\
$2s^22p^3(^2P^o_{1/2})22l\ (l\ge0)$
& 22.076 & 22.083 & 22.069 & &
& 4.8 & 10.6 & 4.8 & \\
$2s2p^4(^4P_{3/2})8p_{1/2}\ (J=1)$
& 22.296 & 22.237 & 22.285 & &
& 15.3 & 14.7 & 15.3 & \\
$2s2p^4(^4P_{3/2})8p_{1/2}\ (J=2)$
& 22.448 & 22.394 & 22.438 & &
& 27.3 & 26.5 & 27.4 & \\
$2s2p^4(^4P_{3/2})8p_{3/2}\ (J=3)$
& 22.448 & 22.403 & 22.449 & &
& 31.9 & 31.0 & 31.8 & \\
Blend
& 22.396 & 22.330 & 22.390 & $ 22.413\pm0.028$ &
& 79.3 & 82.8 & 79.3 & $   71.2\pm 17.7$ \\
\\
$2s2p^4(^4P_{3/2})8p_{3/2}\ (J=2)$
& 22.609 & 22.566 & 22.610& &
& 41.5 & 33.3 & 37.3& \\
$2s2p^4(^4P_{3/2})8p_{3/2}\ (J=1)$
& 22.688 & 22.640 & 22.683& &
& 26.7 & 21.4 & 23.9 & \\
$2s2p^4(^4P_{3/2})8p_{3/2}\ (J=0)$
& 22.781 & 22.730 & 22.774 & &
& 5.6 & 4.6 & 5.3 & \\
$2s^22p^3(^2P^o_{3/2})17l\ (l\le1)$
& 22.835 & 22.868 & 22.815 & &
& 1.5 & 1.4 & 2.1 & \\
Blend
& 22.654 & 22.611 & 22.654  & $ 22.600\pm0.022$ &
& 75.3 & 60.7 & 68.6 & $   80.0\pm 15.3$ \\
\\
$2s^22p^3(^2P^o_{1/2})23l\ (l\ge0)$
& 22.945 & 22.949 & 22.938 & &
& 4.1 & 8.4 & 4.1 & \\
$2s2p^4(^2D_{3/2})7s\ (J=1,2)$
& 22.824 & 23.043 & 22.949 & &
& 1.9 & 2.0 & 2.8 & \\
$2s^22p^3(^2P^o_{3/2})17l\ (l\ge2)$
& 23.017 & 23.114 & 23.004 & &
& 10.6 & 13.9 & 13.0 & \\
Blend
& 22.977 & 23.051 & 22.983 & $ 23.097\pm0.065$ &
& 16.6 & 24.3 & 19.9 & $   15.1\pm 13.8$ \\
\\
$2s2p^4(^2P_{1/2})6p_{1/2}\ (J=0)$
& 23.461 & 23.516 & 23.410 & &
& 0.00 & 0.01 & 0.01 & \\
$2s2p^4(^2P_{1/2})6p_{1/2}\ (J=1)$
& 23.571 & 23.644 & 23.529 & &
& 2.7 & 2.6 & 2.4 & \\
$2s2p^4(^2P_{1/2})6p_{3/2}\ (J=2)$
& 23.681 & 23.781 & 23.671 & &
& 0.4 & 0.4 & 0.4 & \\
$2s2p^4(^4P_{1/2})8s\ (J=1)$
& 23.678 & 23.673 & 23.680 & &
& 7.7 & 9.2 & 10.7 & \\
$2s^22p^3(^2P^o_{1/2})24l\ (l\ge0)$
& 23.708 & 23.696 & 23.706 & &
& 3.5 & 6.3 & 3.4 & \\
$2s2p^4(^4P_{3/2})8d_{3/2}\ (J=0)$
& 23.849 & 23.786 & 23.834 & &
& 6.2 & 4.2 & 3.3 & \\
$2s2p^4(^2P_{1/2})6p_{3/2}\ (J=1)$
& 23.900 & 23.988 & 23.878 & &
& 10.0 & 10.0 & 8.5 & \\
Blend
& 23.780 & 23.826 & 23.747 & $ 23.752\pm0.014$ &
& 30.5 & 30.1 & 28.7 & $   34.6\pm 10.1$ \\
\\
$2s2p^4(^4P_{3/2})8d_{3/2}\ (J=1)$
& 23.904 & 23.855 & 23.906 & &
& 20.9 & 18.1 & 20.0 & \\
$2s2p^4(^4P_{3/2})8d_{5/2}\ (J=4)$
& 23.937 & 23.811 & 23.928 & &
& 45.5 & 44.1 & 47.0 & \\
$2s2p^4(^4P_{3/2})8d_{3/2}\ (J=2)$
& 23.985 & 23.935 & 23.984 & &
& 34.7 & 30.7 & 33.8 & \\
$2s2p^4(^4P_{3/2})8d_{5/2}\ (J=3)$
& 24.027 & 23.975 & 24.021 & &
& 43.7 & 40.5 & 44.7 & \\
Blend
& 23.971 & 23.895 & 23.967 & $ 23.980\pm0.007$ &
& 144.8 & 133.4 & 145.5 & $  144.1\pm  8.0$ \\
\\
$2s2p^4(^4P_{3/2})8d_{3/2}\ (J=3)$
& 24.229 & 24.179 & 24.223 & &
& 62.6 & 46.1 & 55.8 & \\
$2s2p^4(^4P_{3/2})8d_{5/2}\ (J=2)$
& 24.289 & 24.238 & 24.284 & &
& 51.3 & 38.5 & 46.4 & \\
$2s2p^4(^4P_{3/2})8d_{5/2}\ (J=1)$
& 24.359 & 24.308 & 24.354 & &
& 44.8 & 31.7 & 39.4 & \\
$2s^22p^3(^2P^o_{1/2})25l\ (l\ge0)$
& 24.380 & 24.557 & 24.380 & &
& 3.0 & 4.5 & 2.9 & \\
Blend
& 24.287 & 24.246 & 24.281 & $ 24.274\pm0.080$ &
& 161.7 & 120.8 & 144.5 & $  132.7\pm 11.3$ \\
\\
$2s^22p^3(^2P^o_{3/2})18l\ (l\ge0)$
& 24.846 & 24.935 & 24.831 & &
& 9.5 & 12.1 & 11.5 & \\
$2s2p^4(^4P_{3/2})8l\ (l\ge3)$
& 24.951 & 24.886 & 24.933 & &
& 806.2 & 846.1 & 858.0 & \\
$2s2p^4(^2D_{5/2})7s\ (J=2)$
& 25.124 & 25.180 & 25.000 & &
& 0.3 & 0.4 & 0.6 & \\
$2s2p^4(^2D_{3/2})7p_{1/2}\ (J=1,2)$
& 25.028 & 25.118 & 25.001 & &
& 1.0 & 1.3 & 1.5 & \\
$2s2p^4(^4P_{1/2})8p_{1/2}\ (J=0,1)$
& 25.228 & 25.111 & 25.087 & &
& 18.5 & 18.4 & 19.3 & \\
$2s2p^4(^4P_{1/2})8p_{3/2}\ (J=2)$
& 25.228 & 25.251 & 25.226 & &
& 22.7 & 22.4 & 23.0 & \\
Blend
& 24.961 & 24.901 & 24.943 & $ 24.978\pm0.035$ &
& 858.2 & 900.7 & 913.9 & $  816.6\pm137.6$ \\
\\
$2s2p^4(^2D_{3/2})7p_{3/2}\ (J=0,1,2,3)$
& 25.258 & 25.466 & 25.369 & &
& 2.4 & 3.0 & 3.4 & \\
$2s2p^4(^4P_{1/2})8p_{3/2}\ (J=1)$
& 25.416 & 25.438 & 25.410 & &
& 25.3 & 19.7 & 22.6 & \\
Blend
& 25.402 & 25.442 & 25.405 & $ 25.583\pm0.017$ &
& 27.7 & 22.7 & 26.0 & $   11.0\pm  5.9$ \\
\\
$2s^22p^3(^2P^o_{3/2})19l\ (l\ge0)$
& 26.412 & 26.491 & 26.400 & $ 26.415\pm0.075$ &
& 7.6 & 9.6 & 9.1 & $   21.6\pm  9.9$ \\
\\
$2s2p^4(^4P_{1/2})8d_{3/2}\ (J=2)$
& 26.695 & 26.710 & 26.688 & &
& 28.1 & 26.2 & 28.9 & \\
$2s2p^4(^4P_{1/2})8d_{3/2}\ (J=1)$
& 26.707 & 26.724 & 26.704 & &
& 21.4 & 18.2 & 20.7 & \\
$2s2p^4(^4P_{1/2})8d_{5/2}\ (J=3)$
& 26.752 & 26.764 & 26.740 & &
& 50.1 & 44.2 & 49.4 & \\
Blend
& 26.726 & 26.740 & 26.717 & $ 26.742\pm0.008$ &
& 99.6 & 88.6 & 99.0 & $   88.2\pm  6.5$ \\
\\
$2s2p^4(^4P_{1/2})8d_{5/2}\ (J=2)$
& 27.084 & 27.100 & 27.074 & $ 27.062\pm0.014$ &
& 55.3 & 39.7 & 48.4 & $   23.8\pm  5.5$ \\
\\
$2s2p^4(^2P_{1/2})6d$
& 27.547 & 27.616 & 27.504 & &
& 15.0 & 15.3 & 15.4 & \\
$2s2p^4(^2D_{3/2})7d$
& 27.638 & 27.672 & 27.589 & &
& 13.8 & 11.9 & 15.2 & \\
$2s2p^4(^4P_{1/2})8l\ (l\ge3)$
& 27.667 & 27.674 & 27.650 & &
& 404.4 & 424.4 & 422.0 & \\
$2s^22p^3(^2P^o_{3/2})20l\ (l\ge0)$
& 27.749& 27.796 & 27.738 & &
& 6.2& 7.0 & 8.5 & \\
Blend
& 27.663 & 27.674 & 27.645 & $ 27.715\pm0.006$ &
& 439.4 & 458.6 & 461.1 & $  424.9\pm  9.4$ \\
\\
$2s2p^4(^2D_{3/2})7l\ (l\ge3)$
& 28.707 & 28.943 & 28.853 & &
& 40.5 & 40.6 & 44.1 & \\
$2s^22p^3(^2P^o_{3/2})21l\ (l\ge0)$
& 28.899 & 28.945 & 28.889 & &
& 5.1 & 4.9 & 6.2 & \\
$2s2p^4(^2P_{1/2})6f$
& 29.391 & 29.468 & 29.362 & &
& 3.2 & 3.5 & 3.5 & \\
Blend
& 28.772 & 28.981 & 28.890 & $ 29.001\pm0.044$ &
& 48.8 & 49.0 & 53.8 & $   59.6\pm 15.0$ \\
\\
$2s2p^4(^2P_{1/2})6l\ (l=4,5)$
& 29.666 & 29.748 & 29.644 & &
& 1.9    & 2.1 & 1.5 & \\
$2s2p^4(^2D_{5/2})7d$
& 29.612 & 29.766 & 29.762 & &
&  0.8   & 0.6 & 0.5 & \\
$2s2p^4(^4P_{5/2})9s$
& 29.861 & 29.879 & 29.789 & &
& 11.5   & 13.9 & 15.7 & \\
$2s^22p^3(^2P^o_{3/2})22l\ (l\ge0)$
& 29.895 & 29.939 & 29.886 & &
& 4.3    & 4.1 & 5.2 & \\
Blend
& 29.838 & 29.874 & 29.801 & $ 29.918\pm0.019$ &
& 18.5   & 20.7 & 22.9 & $   40.4\pm  7.2$ \\
\\
$2s^22p^3(^2P^o_{3/2})23l\ (l\ge0)$
& 30.765 & 30.807 & 30.756 & &
& 3.7 & 3.3 & 4.4 & \\
$2s2p^4(^2D_{5/2})7l\ (l\ge3)$
& 30.800 & 30.849 & 30.765 & &
& 0.8 & 0.7 & 0.7 & \\
$2s2p^4(^4P_{5/2})9p$
& 30.992 & 31.033 & 30.970 & &
& 91.9 & 83.7 & 89.7 & \\
$2s^22p^3(^2P^o_{3/2})24l\ (l\ge0)$
& 31.527 & 31.553 & 31.519 & &
& 3.2 & 2.5 & 3.8 & \\
Blend
& 30.999 & 31.038 & 30.980 & $ 31.038\pm0.018$ &
& 99.6 & 90.2 & 98.6 & $   95.0\pm 13.4$ \\
\\
$2s2p^4(^4P_{5/2})9d_{5/2}\ (J=4)$
& 31.882 & 31.938 & 31.867 & &
& 21.5 & 21.4 & 22.6 & \\
$2s2p^4(^4P_{5/2})9d_{3/2}\ (J=3)$
& 31.881 & 31.939 & 31.870 & &
& 17.7 & 18.0 & 18.8 & \\
$2s2p^4(^4P_{5/2})9d_{3/2}\ (J=2)$
& 31.912 & 31.972 & 31.904 & &
& 13.4 & 13.4 & 14.1 & \\
$2s2p^4(^4P_{5/2})9d_{5/2}\ (J=5)$
& 31.912 & 32.009 & 31.937 & &
& 29.7 & 29.3 & 31.3 & \\
$2s2p^4(^4P_{5/2})9d_{3/2}\ (J=1)$
& 31.955 & 32.016 & 31.949 & &
& 8.5 & 8.3 & 8.8 & \\
Blend
& 31.917 & 31.973 & 31.904 & $ 32.006\pm0.010$ &
& 90.8 & 90.4 & 95.6 & $   78.3\pm  9.3$ \\
\\
$2s2p^4(^4P_{5/2})9d_{3/2}\ (J=4)$
& 32.091 & 32.150 & 32.076 & &
& 16.2 & 12.9 & 15.4 & \\
$2s^22p^3(^2P^o_{3/2})25l\ (l\ge0)$
& 32.200 & 32.412 & 32.192 & &
& 2.7 & 2.2 & 3.3 & \\
$2s2p^4(^4P_{5/2})9d_{5/2}\ (J=0)$
& 32.217 & 32.272 & 32.203 & &
& 6.0 & 4.5 & 5.3 & \\
$2s2p^4(^4P_{5/2})9d_{5/2}\ (J=3)$
& 32.247 & 32.304 & 32.232 & &
& 36.2 & 23.9 & 29.7 & \\
$2s2p^4(^4P_{5/2})9d_{5/2}\ (J=1)$
& 32.251 & 32.307 & 32.237 & &
& 22.0 & 15.6 & 18.6 & \\
$2s2p^4(^4P_{5/2})9d_{5/2}\ (J=2)$
& 32.279 & 32.337 & 32.266 & &
& 38.7 & 27.0 & 32.5 & \\
Blend
& 32.235 & 32.293 & 32.218 & $ 32.376\pm0.011$ &
& 121.8 & 86.1 & 104.8 & $  105.9\pm 11.6$ \\
\\
$2s2p^4(^4P_{5/2})9l\ (l\ge3)$
& 32.642 & 32.702 & 32.621 & &
& 662.8 & 555.6 & 709.0 & \\
$2s^22p^3(^2P^o_{3/2})26l\ (l\ge0)$
& 32.796 & 32.999 & 32.789 & &
& 1.9 & 1.8 & 2.5 & \\
Blend
& 32.642 & 32.702 & 32.622 & $ 32.745\pm0.002$ &
& 664.7 & 557.4 & 711.5 & $  621.0\pm 11.7$ \\
\\
$2s^22p^3(^2P^o_{3/2})nl\ (27\le n \lesssim 120,\ l\ge0)$
& 33.255-39.743 & 33.296-39.732 & 33.245-39.745 & $ 33.125-40.089 $ &
& 20.5 & 18.5 & 25.7 & $   54.3\pm 46.6$ \\
$2s2p^4(^4P_{3/2})9s\ (J=1,2)$
& 38.314 & 38.334 & 38.286 & $ 38.362\pm0.091$ &
& 6.5 & 7.6 & 8.6 & $   14.4\pm  8.5$ \\
$2s2p^4(^4P_{3/2})9p$
& 39.383 & 39.433 & 39.374 & $ 39.412\pm0.016$ &
& 59.3 & 53.5 & 56.5 & $   43.2\pm  6.6$ \\
$2s2p^4(^4P_{3/2})9d$
& 40.499 & 40.543 & 40.482 & $ 40.529\pm0.011$ &
& 116.7 & 100.3 & 115.0 & $   98.7\pm  7.5$ \\
\\
$2s2p^4(^4P_{1/2})9s\ (J=1)$
& 41.008 & 41.038 & 41.014 & &
& 2.7 & 3.1 & 3.5 & \\
$2s2p^4(^4P_{3/2})9l\ (l\ge3)$
& 41.079 & 41.142 & 41.062 & &
& 343.2 & 343.8 & 374.5 & \\
Blend
& 41.078 & 41.142 & 41.062 & $ 41.112\pm0.003$ &
& 345.9 & 346.9 & 378.0 & $  325.5\pm  6.7$ \\
\\
$2s2p^4(^2S_{1/2})7s\ (J=0,1)$
& 42.023 & 42.073 & 41.974 & &
& 1.0 & 1.2 & 1.4 & \\
$2s2p^4(^4P_{1/2})9p$
& 42.115 & 42.163 & 42.100 & &
& 25.1 & 23.5 & 24.9 & \\
$2s2p^4(^4P_{5/2})10s\ (J=2,3)$
& 42.154 & 42.155 & 42.127 & &
& 6.1 & 7.3 & 8.1 & \\
Blend
& 42.120 & 42.158 & 42.101 & $ 42.112\pm0.041$ &
& 32.2 & 32.0 & 34.4 & $   94.8\pm 13.3$ \\
\\
$2s2p^4(^4P_{5/2})10p$
& 42.976 & 42.993 & 42.955 & &
& 47.9 & 44.2 & 47.1 & \\
$2s2p^4(^4P_{1/2})9d_{3/2}\ (J=2)$
& 43.109 & 43.169 & 43.100 & &
& 11.4 & 10.9 & 11.9 & \\
$2s2p^4(^4P_{1/2})9d_{3/2}\ (J=1)$
& 43.117 & 43.179 & 43.111 & &
& 8.5 & 7.5 & 8.3 & \\
$2s2p^4(^4P_{1/2})9d_{5/2}\ (J=3)$
& 43.149 & 43.207 & 43.136 & &
& 19.6 & 18.0 & 19.7 & \\
Blend
& 43.046 & 43.082 & 43.031 & $ 43.104\pm0.011$ &
& 87.4 & 80.6 & 87.0 & $   74.3\pm  6.3$ \\
\\
$2s2p^4(^4P_{1/2})9d_{5/2}\ (J=2)$
& 43.381 & 43.441 & 43.369 & &
& 18.7 & 13.6 & 16.4 & \\
$2s2p^4(^4P_{5/2})10d$
& 43.776 & 43.784 & 43.747 & &
& 110.3 & 94.0 & 104.0 & \\
$2s2p^4(^4P_{1/2})9l\ (l\ge3)$
& 43.795 & 43.865 & 43.779 & &
& 180.4 & 180.1 & 190.0 & \\
Blend
& 43.763 & 43.818 & 43.747 & $ 43.831\pm0.006$ &
& 309.4 & 287.7 & 310.4 & $  303.7\pm 10.4$ \\
\\
$2s2p^4(^4P_{5/2})10l\ (l\ge3)$
& 44.176 & 44.208 & 44.152 & $ 44.241\pm0.003$ &
& 364.3 & 303.5 & 394.0 & $  333.0\pm  9.0$ \\
$2s2p^4(^2S_{1/2})7d$
& 46.525 & 46.594 & 46.505 & $ 46.526\pm0.020$ &
& 3.2 & 2.9 & 3.5 & $    9.9\pm  2.4$ \\
\\
$2s2p^4(^2P_{3/2})7s\ (J=1,2)$
& 47.796 & 47.840 & 47.748 & &
& 3.6 & 4.4 & 5.1 & \\
$2s2p^4(^2S_{1/2})7l\ (l\ge 3)$
& 47.847 & 47.923 & 47.791 & &
& 5.1 & 7.0 & 7.2 & \\
Blend
& 47.826 & 47.891 & 47.777 & $ 47.865\pm0.093$ &
& 8.7 & 11.4 & 12.3 & $   17.8\pm  4.8$ \\
\\
$2s2p^4(^2P_{3/2})7p_{3/2}\ (J=1)$
& 50.452 & 50.541 & 50.444 & &
& 1.8 & 2.2 & 2.0 & \\
$2s2p^4(^4P_{3/2})10s\ (J=1,2)$
& 50.603 & 50.605 & 50.579 & &
& 3.3 & 3.9 & 4.3 & \\
Blend
& 50.550 & 50.582 & 50.536 & $ 50.634\pm0.079$ &
& 5.1 & 6.1 & 6.3 & $    6.3\pm  3.4$ \\
\\
$2s2p^4(^4P_{5/2})11s\ (J=2,3)$
& 51.194 & 51.180 & 51.169 & &
& 4.0 & 4.8 & 5.3 & \\
$2s2p^4(^4P_{3/2})10p$
& 51.382 & 51.406 & 51.372 & &
& 31.8 & 29.0 & 30.6 & \\
$2s2p^4(^2D_{3/2})8d_{3/2}\ (J=3)$
& 51.520 & 51.522 & 51.415 & &
& 1.5 & 1.1 & 1.2 & \\
Blend
& 51.367 & 51.379 & 51.344 & $ 51.346\pm0.023$ &
& 37.3 & 34.9 & 37.1 & $   45.5\pm  4.8$ \\
\\
$2s2p^4(^4P_{5/2})11p$
& 51.809 & 51.806 & 51.789 & $ 51.852\pm0.050$ &
& 30.7 & 28.6 & 30.3 & $   36.2\pm  4.5$ \\
\\
$2s2p^4(^2D_{3/2})8l\ (l\ge3)$
& 52.258 & 52.509 & 52.402 & &
& 12.6 & 12.8 & 14.2 & \\
$2s2p^4(^4P_{3/2})10l\ (l\ge2)$
& 52.514 & 52.562 & 52.507 & &
& 285.3 & 283.5 & 303.0 & \\
$2s2p^4(^4P_{5/2})11l\ (l\ge2)$
& 52.643 & 52.651 & 52.622 & &
& 319.3 & 282.6 & 308.0 & \\
$2s2p^4(^2P_{3/2})7d$
& 52.517 & 52.556 & 52.746 & &
& 10.4 & 9.9 & 11.4 & \\
Blend
& 52.575 & 52.603 & 52.565 & $ 52.640\pm0.016$ &
& 627.6 & 588.8 & 636.6 & $  533.0\pm  7.3$ \\
\\
$2s2p^4(^2P_{3/2})7l\ (l\ge3)$
& 53.695 & 53.773 & 53.678 & &
& 17.5 & 24.7 & 25.0 & \\
$2s2p^4(^4P_{1/2})10l\ (l\le1)$
& 54.107 & 54.031 & 53.991 & &
& 14.7 & 15.9 & 16.7 & \\
Blend
& 53.883 & 53.874 & 53.803 & $ 53.982\pm0.056$ &
& 32.2 & 40.6 & 41.7 & $   47.1\pm  9.5$ \\
\\
$2s2p^4(^4P_{1/2})10d$
& 54.901 & 54.923 & 54.883 & $ 54.876\pm0.033$ &
& 33.7 & 29.7 & 32.8 & $   20.8\pm  5.9$ \\
$2s2p^4(^4P_{1/2})10l\ (l\ge3)$
& 55.331 & 55.374 & 55.316 & $ 55.320\pm0.007$ &
& 118.0 & 122.9 & 126.0 & $  147.4\pm  7.3$ \\
$2s2p^4(^4P_{5/2})12p$
& 58.506 & 58.487 & 58.486 & $ 58.498\pm0.065$ &
& 21.6 & 20.3 & 21.5 & $   35.8\pm  9.6$ \\
$2s2p^4(^4P_{5/2})12l\ (l\ge2)$
& 59.151 & 59.142 & 59.132 & $ 59.210\pm0.004$ &
& 239.4 & 211.5 & 235.0 & $  204.2\pm  6.1$ \\
$2s2p^4(^4P_{3/2})11p$
& 60.223 & 60.226 & 60.212 & $ 60.2-60.5 \tablenotemark{f}$ &
& 21.2 & 19.5 & 20.5 & $    9.0\pm  5.0$ \\
$2s2p^4(^4P_{3/2})11d$
& 60.825 & 60.826 & 60.811 & $ 60.784\pm0.040$ &
& 44.4 & 39.3 & 43.3 & $   49.1\pm 11.9$ \\
$2s2p^4(^4P_{3/2})11l\ (l\ge3)$
& 61.149 & 61.162 & 61.134 & $ 61.152\pm0.009$ &
& 162.2 & 162.9 & 177.0 & $  148.7\pm 11.4$ \\
$2s2p^4(^4P_{1/2})11p$
& 62.946 & 62.949 & 62.931 & $ 62.940\pm0.059$ &
& 9.9 & 9.5 & 9.9 & $   17.3\pm  5.1$ \\
\\
$2s2p^4(^4P_{5/2})13s\ (J=2,3)$
& 63.334 & 63.295 & 63.303 & &
& 2.3 & 2.7 & 2.9 & \\
$2s2p^4(^4P_{1/2})11d$
& 63.589 & 63.542 & 63.522& &
& 22.3 & 20.0 & 21.8 & \\
$2s2p^4(^4P_{5/2})13p$
& 63.704 & 63.672 & 63.684 & &
& 16.3 & 15.3 & 16.2 & \\
Blend
& 63.620 & 63.577 & 63.571 & $ 63.592\pm0.042$ &
& 40.9 & 38.0 & 40.9 & $   26.0\pm  4.9$ \\
\\
$2s2p^4(^4P_{1/2})11l\ (l\ge3)$
& 63.866 & 63.883 & 63.851 & &
& 89.4 & 90.4 & 96.2 & \\
$2s2p^4(^4P_{5/2})13d$
& 64.063 & 64.028 & 64.040 & &
& 24.5 & 32.4 & 35.2 & \\
Blend
& 63.908 & 63.921 & 63.902 & $ 63.916\pm0.012$ &
& 113.9 & 122.8 & 131.4 & $  112.4\pm  5.6$ \\
\\
$2s2p^4(^4P_{5/2})13l\ (l\ge3)$
& 64.250 & 64.228 & 64.230 & $ 64.306\pm0.005$ &
& 155.5 & 136.7 & 156.0 & $  164.6\pm  3.9$ \\
$2s2p^4(^4P_{3/2})12l\ (l\le 2)$
& 67.236 & 67.184 & 67.190 & $ 67.233\pm0.215$ &
& 47.1 & 44.6 & 48.2 & $   42.0\pm 32.1$ \\
\\
$2s2p^4(^4P_{3/2})12l\ (l\ge3)$
& 67.639 & 67.634 & 67.624 & &
& 130.8 & 128.4 & 143.0 & \\
$2s2p^4(^4P_{5/2})14l\ (l\le1)$
& 67.780 & 67.727 & 67.753 & &
& 14.7 & 14.3 & 15.2 & \\
Blend
& 67.653 & 67.643 & 67.636 & $ 67.688\pm0.013$ &
& 145.5 & 142.7 & 158.2 & $  142.6\pm 28.7$ \\
\\
$2s2p^4(^4P_{5/2})14l\ (l\ge2)$
& 68.230 & 68.192 & 68.211 & &
& 161.7 & 141.3 & 162.0 & \\
$2s2p^4(^2D_{3/2})9l\ (l\ge2)$
& 68.377 & 68.508 & 68.406 & &
& 8.0 & 10.2 & 11.4 & \\
Blend
& 68.237 & 68.213 & 68.224 & $ 68.309\pm0.005$ &
& 169.7 & 151.5 & 173.4 & $  156.4\pm  5.6$ \\
\\
$2s2p^4(^4P_{1/2})12p$
& 69.646 & 69.633 & 69.632 & $ 69.810\pm0.152$ &
& 7.3 & 7.0 & 7.3 & $   15.6\pm  5.6$ \\
\\
$2s2p^4(^4P_{1/2})12l\ (l\ge2)$
& 70.310 & 70.310 & 70.298 & &
& 89.6 & 87.0 & 94.7 & \\
$2s2p^4(^2S_{1/2})8d$
& 70.490 & 70.589 & 70.469 & &
& 1.5 & 1.5 & 1.7 & \\
Blend
& 70.313 & 70.315 & 70.301 & $ 70.352\pm0.010$ &
& 91.1 & 88.5 & 96.4 & $   90.0\pm  4.7$ \\
\\
$2s2p^4(^2S_{1/2})8l\ (l\ge3)$
& 71.383 & 71.477 & 71.356 & &
& 2.9 & 3.6 & 3.5 & \\
$2s2p^4(^4P_{5/2})15l\ (l\ge0)$
& 71.442 & 71.387 & 71.419 & &
& 150.7 & 133.1 & 154.0 & \\
$2s2p^4(^4P_{3/2})13s\ (J=1,2)$
& 71.778 & 71.738 & 71.750 & &
& 1.4 & 1.6 & 1.7 & \\
Blend
& 71.444 & 71.393 & 71.421 & $ 71.506\pm0.005$ &
& 155.0 & 138.3 & 159.2 & $  155.0\pm  4.8$ \\
\\
$2s2p^4(^4P_{3/2})13p$
& 72.127 & 72.099 & 72.115 & $ 72.273\pm0.055$ &
& 11.8 & 11.0 & 11.5 & $   16.6\pm  3.8$ \\
$2s2p^4(^4P_{3/2})13l\ (l\ge2)$
& 72.654 & 72.634 & 72.641 & $ 72.723\pm0.005$ &
& 135.8 & 129.5 & 145.0 & $  137.4\pm  4.6$ \\
$2s2p^4(^4P_{5/2})16l\ (l\ge0)$
& 74.098 & 74.031 & 74.076 & $ 74.172\pm0.009$ &
& 133.1 & 171.1 & 137.0 & $  127.4\pm  5.9$ \\
\\
$2s2p^4(^4P_{1/2})13p$
& 74.847 & 74.820 & 74.833 & &
& 5.6 & 5.4 & 5.6 & \\
$2s2p^4(^2P_{3/2})8p$
& 74.897 & 74.985 & 74.880 & &
& 1.7 & 1.9 & 1.9 & \\
Blend
& 74.859 & 74.863 & 74.845 & $ 74.886\pm0.012$ &
& 7.3 & 7.3 & 7.5 & $    6.0\pm  4.1$ \\
\\
$2s2p^4(^4P_{1/2})13l\ (l\ge2)$
& 75.373 & 75.356 & 75.360 & $ 75.420\pm0.013$ &
& 75.2 & 72.0 & 79.8 & $   72.0\pm  5.4$ \\
\\
$2s2p^4(^4P_{5/2})17l\ (l\ge0)$
& 76.298 & 76.221 & 76.276 & &
& 116.8 & 117.6 & 123.0 & \\
$2s2p^4(^2P_{3/2})8d$
& 76.424 & 76.498 & 76.392 & &
& 5.3 & 5.3 & 5.9 & \\
$2s2p^4(^4P_{3/2})14l\ (l\le2)$
& 76.419 & 76.371 & 76.403 & &
& 29.7 & 27.4 & 29.5 & \\
Blend
& 76.326 & 76.258 & 76.304 & $ 76.332\pm0.009$ &
& 151.8 & 150.3 & 158.4 & $  115.2\pm  5.5$ \\
\\
$2s2p^4(^4P_{3/2})14l\ (l\ge3)$
& 76.696 & 76.662 & 76.680 & $ 76.727\pm0.011$ &
& 98.8 & 94.7 & 107.0 & $  127.2\pm  5.5$ \\
$2s2p^4(^2P_{3/2})8l\ (l\ge3)$
& 77.233 & 77.320 & 77.209 & $ 77.278\pm0.044$ &
& 11.3 & 14.4 & 15.1 & $   12.4\pm  3.9$ \\
$2s2p^4(^4P_{5/2})18l\ (l\ge0)$
& 78.140 & 78.055 & 78.119 & $ 78.218\pm0.009$ &
& 106.5 & 94.0 & 113.0 & $  102.2\pm  5.4$ \\
$2s2p^4(^4P_{1/2})14l\ (l\ge0)$
& 79.361 & 79.321 & 79.342 & $ 79.448\pm0.056$ &
& 70.3 & 67.4 & 74.9 & $   64.7\pm 22.2$ \\
\\
$2s2p^4(^4P_{5/2})19l\ (l\ge0)$
& 79.699 & 79.612 & 79.678 & &
& 98.4 & 96.5 & 104.0 & \\
$2s2p^4(^2D_{3/2})10l\ (l\ge0)$
& 79.841 & 79.925 & 79.861 & &
& 7.3 & 8.0 & 9.1 & \\
$2s2p^4(^4P_{3/2})15l\ (l\ge0)$
& 79.888 & 79.835 & 79.866 & &
& 111.9 & 107.4 & 120.0 & \\
Blend
& 79.801 & 79.737 & 79.782 & $ 79.866\pm0.023$ &
& 217.6 & 211.9 & 233.1 & $  197.0\pm 23.1$ \\
\\
$2s2p^4(^4P_{5/2})20l\ (l\ge0)$
& 81.029 & 80.924 & 81.008 & $ 81.090\pm0.008$ &
& 91.7 & 87.7 & 97.4 & $   92.0\pm  5.3$ \\
$2s2p^4(^4P_{5/2})21l\ (l\ge0)$
& 82.174 & 82.055 & 82.153 & $ 82.202\pm0.022$ &
& 86.0 & 76.1 & 91.4 & $   86.9\pm 16.1$ \\
\\
$2s2p^4(^4P_{3/2})16l\ (l\ge1)$
& 82.544 & 82.483 & 82.522 & &
& 100.7 & 104.3 & 109.0 & \\
$2s2p^4(^4P_{1/2})15l\ (l\ge1)$
& 82.607 & 82.558 & 82.592 & &
& 62.7 & 59.7 & 66.0 & \\
Blend
& 82.568 & 82.510 & 82.548 & $ 82.578\pm0.019$ &
& 163.4 & 164.0 & 175.0 & $  148.7\pm 16.2$ \\
\\
$2s2p^4(^4P_{5/2})22l\ (l\ge0)$
& 83.166 & 83.054 & 83.145 & $ 83.225\pm0.012$ &
& 81.1 & 74.5 & 86.3 & $   87.2\pm  6.7$ \\
\\
$2s2p^4(^4P_{5/2})nl\ (23 \le n \lesssim 120,\ l\ge0)$
& 84.031-92.986 & 83.775-92.990 & 83.854-92.966 & &
& 2371.6 & 1823.5 & 2487.4 & \\
$2s2p^4(^4P_{3/2})nl\ (17 \le n \lesssim 120,\ l\ge0)$
& 84.740-101.425 & 84.580-101.431 & 84.337-101.408 & &
& 2337.2 & 1929.4 & 2419.5 & \\
$2s2p^4(^4P_{1/2})nl\ (16 \le n \lesssim 120,\ l\ge0)$
& 85.257-104.140 & 84.734-104.149 & 84.782-104.125 & &
& 1339.8 & 1161.1 & 1396.1 & \\
Blend
& 84.031-104.140 & 83.775-104.149 & 83.854-104.125 & $ 83.600-104.485$  &
& 6048.6 & 4914.0 & 6303.0 & $ 5250.8\pm 55.5$ \\
\\
$2s2p^4(^2P_{3/2})10l\ (l\ge2)$
& 104.80 & 104.85 & 104.78 & &
& 10.3 & 10.9 & 12.7 & \\
$2s2p^4(^2P_{1/2})9l\ (l\ge2)$
& 105.01 & 105.09 & 104.99 & &
& 0.5 & 0.5 & 0.5 & \\
Blend
& 104.81 & 104.86 & 104.79 & $104.98\pm0.04$ &
& 10.8 & 11.4 & 13.2 & $22.5\pm  5.4$ \\
\enddata

\tablenotetext{a}{Weighted energy:
$E_d=\sum E_d S_d / \sum S_d$.}
\tablenotetext{b}{1$\sigma$ statistical fitting uncertainties only.}
\tablenotetext{c}{Absolute energy scale uncertainty $\lesssim 0.5\%$ for
$E \lesssim 25$~eV and $\lesssim 0.2\%$ for $E \gtrsim 25$~eV.}
\tablenotetext{d}{See \S~\ref{sec:Results} about the experimental results.}
\tablenotetext{e}{See \S~\ref{sec:Discussion} about the theoretical results.}
\tablenotetext{f}{Unable to fit for resonance energy.}

\end{deluxetable}

\begin{deluxetable}{cccccc}
\rotate
\tablecaption{Rate coefficient fit parameters for $\Delta N=0$ DR of
\protect\ion{Fe}{20} forming \protect\ion{Fe}{19} ($n_{max}=120$).  The
units are cm$^3$~s$^{-1}$~K$^{1.5}$  for $c_i$ and eV for $E_i$.
\label{tab:fitparameters}}
\tablewidth{0pt}
\tablehead{\colhead{Parameter} & \colhead{Experiment} & \colhead{AUTOSTRUCTURE}
& \colhead{HULLAC} & \colhead{MCDF} & \colhead{R-matrix}}
\startdata
c$_1$	& 8.53E-05 & 1.38E-05 & 6.25E-05 & 4.51E-06 & 9.80E-06 \\
c$_2$	& 1.62E-04 & 3.29E-05 & 9.68E-05 & 2.88E-06 & 3.47E-05 \\
c$_3$	& 7.71E-05 & 3.02E-06 & 2.69E-04 & 1.41E-04 & 3.25E-05 \\
c$_4$	& 4.04E-05 & 1.96E-04 & 3.19E-04 & 8.29E-05 & 3.04E-05 \\
c$_5$	& 1.75E-04 & 5.17E-04 & 3.08E-03 & 1.84E-04 & 1.35E-04 \\
c$_6$	& 6.73E-04 & 2.49E-03 & 3.01E-03 & 5.45E-04 & 1.30E-04 \\
c$_7$	& 2.85E-03 & 2.92E-03 & 7.62E-03 & 3.37E-03 & 6.57E-04 \\
c$_8$	& 3.18E-03 & 2.13E-03 & 1.55E-02 & 3.98E-03 & 3.06E-03 \\
c$_9$	& 1.40E-02 & 9.27E-03 & 5.97E-02 & 1.75E-02 & 3.60E-03 \\
c$_{10}$& 2.88E-03 & 9.40E-03 & 2.33E-03 & 7.44E-02 & 1.47E-02 \\
c$_{11}$& 5.78E-02 & 7.55E-02 & $\cdots$ & 9.05E-03 & 9.41E-03 \\
c$_{12}$& 1.26E-02 & $\cdots$ & $\cdots$ & $\cdots$ & 5.26E-02 \\
c$_{13}$& $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1.30E-02 \\
\\	&          &          &          &          &          \\
E$_1$	& 1.07E-03 & 1.02E-03 & 6.34E-02 & 4.04E-04 & 5.83E-04 \\
E$_2$	& 4.42E-03 & 3.59E-03 & 1.01E-01 & 1.44E-03 & 3.19E-03 \\
E$_3$	& 1.34E-02 & 1.40E-02 & 2.91E-01 & 4.57E-02 & 7.34E-03 \\
E$_4$	& 5.00E-02 & 6.46E-02 & 5.00E-01 & 9.37E-02 & 2.71E-02 \\
E$_5$	& 1.29E-01 & 2.99E-01 & 1.37E+00 & 2.49E-01 & 5.45E-02 \\
E$_6$	& 3.57E-01 & 1.14E+00 & 3.67E+00 & 4.71E-01 & 1.26E-01 \\
E$_7$	& 1.30E+00 & 2.86E+00 & 1.11E+01 & 1.45E+00 & 4.02E-01 \\
E$_8$	& 3.29E+00 & 4.98E+00 & 2.76E+01 & 4.23E+00 & 1.35E+00 \\
E$_9$	& 1.33E+01 & 1.42E+01 & 8.52E+01 & 1.60E+01 & 3.69E+00 \\
E$_{10}$& 3.76E+01 & 2.04E+01 & 2.52E+02 & 7.40E+01 & 1.46E+01 \\
E$_{11}$& 6.60E+01 & 7.98E+01 & $\cdots$ & 2.29E+02 & 4.63E+01 \\
E$_{12}$& 2.12E+02 & $\cdots$ & $\cdots$ & $\cdots$ & 7.21E+01 \\
E$_{13}$& $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1.50E+02 \\
\enddata
\end{deluxetable}

\begin{deluxetable}{lclclclc}
\tablecaption{R-matrix rate coefficient for RR of \protect\ion{Fe}{20}
forming \protect\ion{Fe}{19} as a function of plasma temperature for
$n_{max}=\infty$.  The R-matrix results have been topped-up using
AUTOSTRUCTURE for RR into $J \ge 26$ levels.
\label{tab:RR}}
\tablewidth{0pt}
\tablehead{
\colhead{$k_BT_e$} & \colhead{Rate} & \colhead{$k_BT_e$} & \colhead{Rate} &
\colhead{$k_BT_e$} & \colhead{Rate} & \colhead{$k_BT_e$} & \colhead{Rate}\\
\colhead{(eV)} & \colhead{(cm$^3$~s$^{-1}$)} & \colhead{(eV)} & \colhead{(cm$^3$~s$^{-1}$)} &\colhead{(eV)} & \colhead{(cm$^3$~s$^{-1}$)} & \colhead{(eV)} & \colhead{(cm$^3$~s$^{-1}$)}}
\startdata
0.001 & 1.347E-08 & 0.1 & 1.082E-09 & 10  & 6.071E-11 & 1000  & 1.729E-12 \\
0.002 & 9.578E-09 & 0.2 & 7.277E-10 & 20  & 3.832E-11 & 2000  & 8.811E-13 \\
0.003 & 7.759E-09 & 0.3 & 5.706E-10 & 30  & 2.896E-11 & 3000  & 5.814E-13 \\
0.004 & 6.639E-09 & 0.4 & 4.777E-10 & 40  & 2.353E-11 & 4000  & 4.286E-13 \\
0.005 & 5.871E-09 & 0.5 & 4.154E-10 & 50  & 1.995E-11 & 5000  & 3.364E-13 \\
0.006 & 5.309E-09 & 0.6 & 3.699E-10 & 60  & 1.740E-11 & 6000  & 2.749E-13 \\
0.007 & 4.875E-09 & 0.7 & 3.354E-10 & 70  & 1.549E-11 & 7000  & 2.311E-13 \\
0.008 & 4.530E-09 & 0.8 & 3.082E-10 & 80  & 1.400E-11 & 8000  & 1.984E-13 \\
0.009 & 4.249E-09 & 0.9 & 2.862E-10 & 90  & 1.280E-11 & 9000  & 1.732E-13 \\
0.01  & 4.014E-09 & 1   & 2.681E-10 & 100 & 1.182E-11 & 10000 & 1.531E-13 \\
0.02  & 2.769E-09 & 2   & 1.763E-10 & 200 & 6.953E-12 &       &           \\
0.03  & 2.203E-09 & 3   & 1.364E-10 & 300 & 5.020E-12 &       &           \\
0.04  & 1.861E-09 & 4   & 1.128E-10 & 400 & 3.942E-12 &       &           \\
0.05  & 1.628E-09 & 5   & 9.706E-11 & 500 & 3.249E-12 &       &           \\
0.06  & 1.460E-09 & 6   & 8.576E-11 & 600 & 2.764E-12 &       &           \\
0.07  & 1.332E-09 & 7   & 7.724E-11 & 700 & 2.405E-12 &       &           \\
0.08  & 1.231E-09 & 8   & 7.055E-11 & 800 & 2.129E-12 &       &           \\
0.09  & 1.150E-09 & 9   & 6.516E-11 & 900 & 1.909E-12 &       &           \\
\enddata
\end{deluxetable}
